A Convergent Front Tracking Scheme

We present a modified Front Tracking (mFT) scheme for hyperbolic systems of conservation laws in one space dimension, in which we allow arbitrarily large nonlinear waves. We build the scheme by introducing and solving a ``generalized Riemann Problem'', which yields exact solutions for finite times. This allows us to treat the states adjacent to all waves exactly, and approximate compressive simple waves in addition to rarefactions, contacts and shocks. In particular, we require exact expression of the various wave curves and avoid the use of Taylor expansions. After construction of the scheme, under reasonable assumptions, we show that the mFT approximations converge to a weak* solution of the system. This essentially reduces existence of solutions with large amplitude data to obtaining uniform bounds on the total variation of the approximations. We then apply the scheme to the Euler equations of gas dynamics, for which we exactly solve the generalized Riemann Problem and define the scheme for both 3x3 and 2x2 systems, and prove the equivalence of Eulerian and Lagrangian frames. For the $p$-system, modeling isentropic gas dynamics in a Lagrangian frame, we show that there is no finite accumulation of interaction times. This means that the last remaining obstacle to global existence of large data, large amplitude solutions is the construction of a decreasing Glimm potential.

==> (inline-0) <==
\begin{tikzpicture}[yscale=0.19,xscale=1]
\pgfplotsset{every linear axis/.append style={xtick=\empty,ytick=\empty}}

\begin{groupplot}[group style={group size=1 by 4}]
\nextgroupplot[
tick pos=left,
xmin=-0.49, xmax=6.99,
ymin=-0.002, ymax=0.042
]
\path [draw=fwdShock, fill=fwdShock, opacity=0.2]
(axis cs:1,0)
--(axis cs:0,0)
--(axis cs:0.440000000000001,0.04)
--(axis cs:1.4,0.04)
--(axis cs:1.4,0.04)
--(axis cs:1,0)
--cycle;

\path [draw=bakShock, fill=bakShock, opacity=0.2]
(axis cs:3.4,0)
--(axis cs:1.2,0)
--(axis cs:0.760000000000002,0.04)
--(axis cs:3,0.04)
--(axis cs:3,0.04)
--(axis cs:3.4,0)
--cycle;

\path [draw=fwdShock, fill=fwdShock, opacity=0.2]
(axis cs:3.6,0)
--(axis cs:2.2,0)
--(axis cs:2.6,0.04)
--(axis cs:3.96,0.04)
--(axis cs:3.96,0.04)
--(axis cs:3.6,0)
--cycle;

\path [draw=fwdShock, fill=fwdShock, opacity=0.2]
(axis cs:5,0)
--(axis cs:3,0)
--(axis cs:3.36,0.04)
--(axis cs:5.4,0.04)
--(axis cs:5.4,0.04)
--(axis cs:5,0)
--cycle;

\path [draw=bakShock, fill=bakShock, opacity=0.2]
(axis cs:5.8,0)
--(axis cs:4.8,0)
--(axis cs:4.44,0.04)
--(axis cs:5.4,0.04)
--(axis cs:5.4,0.04)
--(axis cs:5.8,0)
--cycle;

\path [draw=bakShock, fill=bakShock, opacity=0.2]
(axis cs:6.24,0)
--(axis cs:5.84,0)
--(axis cs:5.44,0.04)
--(axis cs:5.92,0.04)
--(axis cs:5.92,0.04)
--(axis cs:6.24,0)
--cycle;

\addplot [line width=0.72pt, contact]
table {%
0.2 0
0.2 0.04
};
\addplot [line width=0.32pt, fwdShock]
table {%
0.5 0
0.92 0.04
};
\addplot [line width=0.72pt, fwdShock]
table {%
1.4 0
1.8 0.04
};
\addplot [line width=0.32pt, bakShock]
table {%
2.3 0
1.88 0.04
};
\addplot [line width=0.32pt, fwdShock]
table {%
2.9 0
3.28 0.04
};
\addplot [line width=0.72pt, contact]
table {%
3.4 0
3.4 0.04
};
\addplot [line width=0.32pt, fwdShock]
table {%
4 0
4.38 0.04
};
\addplot [line width=0.72pt, bakShock]
table {%
4.9 0
4.54 0.04
};
\addplot [line width=0.32pt, bakShock]
table {%
5.3 0
4.92 0.04
};
\addplot [line width=0.32pt, bakShock]
table {%
6.04 0
5.68 0.04
};
\addplot [line width=0.72pt, contact]
table {%
6.2 0
6.2 0.04
};
\addplot [line width=0.28pt, black, dashed]
table {%
-0.15 0.02
6.65 0.02
};

\nextgroupplot[
tick pos=left,
xmin=-0.49, xmax=6.99,
ymin=-0.002, ymax=0.042
]
\path [draw=fwdShock, fill=fwdShock, opacity=0.2]
(axis cs:0.9,0)
--(axis cs:0.0999999999999996,0)
--(axis cs:0.540000000000001,0.04)
--(axis cs:1.3,0.04)
--(axis cs:1.3,0.04)
--(axis cs:0.9,0)
--cycle;

\path [draw=bakShock, fill=bakShock, opacity=0.2]
(axis cs:3.4,0)
--(axis cs:1.2,0)
--(axis cs:0.760000000000002,0.04)
--(axis cs:3,0.04)
--(axis cs:3,0.04)
--(axis cs:3.4,0)
--cycle;

\path [draw=fwdShock, fill=fwdShock, opacity=0.2]
(axis cs:3.1,0)
--(axis cs:2.7,0)
--(axis cs:3.1,0.04)
--(axis cs:3.46,0.04)
--(axis cs:3.46,0.04)
--(axis cs:3.1,0)
--cycle;

\path [draw=fwdShock, fill=fwdShock, opacity=0.2]
(axis cs:4.8,0)
--(axis cs:3.2,0)
--(axis cs:3.56,0.04)
--(axis cs:5.2,0.04)
--(axis cs:5.2,0.04)
--(axis cs:4.8,0)
--cycle;

\path [draw=bakShock, fill=bakShock, opacity=0.2]
(axis cs:5.6,0)
--(axis cs:5,0)
--(axis cs:4.64,0.04)
--(axis cs:5.2,0.04)
--(axis cs:5.2,0.04)
--(axis cs:5.6,0)
--cycle;

\path [draw=bakShock, fill=bakShock, opacity=0.2]
(axis cs:6.24,0)
--(axis cs:5.84,0)
--(axis cs:5.44,0.04)
--(axis cs:5.92,0.04)
--(axis cs:5.92,0.04)
--(axis cs:6.24,0)
--cycle;

\addplot [line width=0.72pt, contact]
table {%
0.2 0
0.2 0.04
};
\addplot [line width=0.32pt, fwdShock]
table {%
0.5 0
0.92 0.04
};
\addplot [line width=0.72pt, fwdShock]
table {%
1.3 0
1.7 0.04
};
\addplot [line width=0.32pt, bakShock]
table {%
2.3 0
1.88 0.04
};
\addplot [line width=0.32pt, fwdShock]
table {%
2.9 0
3.28 0.04
};
\addplot [line width=0.72pt, contact]
table {%
3.4 0
3.4 0.04
};
\addplot [line width=0.32pt, fwdShock]
table {%
4 0
4.38 0.04
};
\addplot [line width=0.72pt, bakShock]
table {%
4.9 0
4.54 0.04
};
\addplot [line width=0.32pt, bakShock]
table {%
5.3 0
4.92 0.04
};
\addplot [line width=0.32pt, bakShock]
table {%
6.04 0
5.68 0.04
};
\addplot [line width=0.72pt, contact]
table {%
6.2 0
6.2 0.04
};
\addplot [line width=0.28pt, black, dashed]
table {%
-0.15 0.02
6.65 0.02
};

\nextgroupplot[
tick pos=left,
xmin=-0.49, xmax=6.99,
ymin=-0.002, ymax=0.042
]
\path [draw=fwdShock, fill=fwdShock, opacity=0.2]
(axis cs:0.9,0)
--(axis cs:0.0999999999999996,0)
--(axis cs:0.540000000000001,0.04)
--(axis cs:1.3,0.04)
--(axis cs:1.3,0.04)
--(axis cs:0.9,0)
--cycle;

\path [draw=fwdShock, fill=fwdShock, opacity=0.2]
(axis cs:3.1,0)
--(axis cs:2.7,0)
--(axis cs:3.1,0.04)
--(axis cs:3.46,0.04)
--(axis cs:3.46,0.04)
--(axis cs:3.1,0)
--cycle;

\path [draw=fwdShock, fill=fwdShock, opacity=0.2]
(axis cs:4.8,0)
--(axis cs:3.2,0)
--(axis cs:3.56,0.04)
--(axis cs:5.2,0.04)
--(axis cs:5.2,0.04)
--(axis cs:4.8,0)
--cycle;

\addplot [line width=0.32pt, fwdShock]
table {%
0.5 0
0.92 0.04
};
\addplot [line width=0.32pt, fwdShock]
table {%
2.9 0
3.28 0.04
};
\addplot [line width=0.32pt, fwdShock]
table {%
4 0
4.38 0.04
};
\addplot [line width=0.28pt, black, dashed]
table {%
-0.15 0.02
6.65 0.02
};

\nextgroupplot[
tick pos=left,
xmin=-0.49, xmax=6.99,
ymin=-0.002, ymax=0.042
]
\path [draw=bakShock, fill=bakShock, opacity=0.2]
(axis cs:3.4,0)
--(axis cs:1.2,0)
--(axis cs:0.760000000000002,0.04)
--(axis cs:3,0.04)
--(axis cs:3,0.04)
--(axis cs:3.4,0)
--cycle;

\path [draw=bakShock, fill=bakShock, opacity=0.2]
(axis cs:5.6,0)
--(axis cs:5,0)
--(axis cs:4.64,0.04)
--(axis cs:5.2,0.04)
--(axis cs:5.2,0.04)
--(axis cs:5.6,0)
--cycle;

\path [draw=bakShock, fill=bakShock, opacity=0.2]
(axis cs:6.24,0)
--(axis cs:5.84,0)
--(axis cs:5.44,0.04)
--(axis cs:5.92,0.04)
--(axis cs:5.92,0.04)
--(axis cs:6.24,0)
--cycle;

\addplot [line width=0.32pt, bakShock]
table {%
2.3 0
1.88 0.04
};
\addplot [line width=0.32pt, bakShock]
table {%
5.3 0
4.92 0.04
};
\addplot [line width=0.32pt, bakShock]
table {%
6.04 0
5.68 0.04
};
\addplot [line width=0.28pt, black, dashed]
table {%
-0.15 0.02
6.65 0.02
};
\end{groupplot}

\end{tikzpicture}
\qquad
  % \include{Pics/fig9-recon-fns.tex}
% This file was created with tikzplotlib v0.10.1.post13.
\begin{tikzpicture}[yscale=0.4,xscale=0.8]
\pgfplotsset{every linear axis/.append style={xtick=\empty,ytick=\empty}}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
tick align=outside,
tick pos=left,
%x grid style={darkgrey176},
xmin=-0.549, xmax=7.129,
%xtick style={color=black},
%y grid style={darkgrey176},
ymin=-0.0591924753771563, ymax=0.031156467442843,
%ytick style={color=black}
]
\path [draw=fwdShock, fill=fwdShock]
(axis cs:0.020000000000002,0)
--(axis cs:0.220000000000002,0.0015)
--(axis cs:0.220000000000002,0.0001)
--(axis cs:0.320000000000002,0.0001)
--(axis cs:0.320000000000002,-0.0001)
--(axis cs:0.220000000000002,-0.0001)
--(axis cs:0.220000000000002,-0.0015)
--cycle;
\path [draw=fwdShock, fill=fwdShock]
(axis cs:1.7,-0.0235022077910394)
--(axis cs:1.5,-0.0250022077910394)
--(axis cs:1.5,-0.0236022077910394)
--(axis cs:1.1,-0.0236022077910394)
--(axis cs:1.1,-0.0234022077910394)
--(axis cs:1.5,-0.0234022077910394)
--(axis cs:1.5,-0.0220022077910394)
--cycle;
\path [draw=fwdShock, fill=fwdShock]
(axis cs:2.6,0)
--(axis cs:2.8,0.0015)
--(axis cs:2.8,0.0001)
--(axis cs:2.9,0.0001)
--(axis cs:2.9,-0.0001)
--(axis cs:2.8,-0.0001)
--(axis cs:2.8,-0.0015)
--cycle;
\path [draw=fwdShock, fill=fwdShock]
(axis cs:3.88,-0.0255496973146612)
--(axis cs:3.68,-0.0270496973146612)
--(axis cs:3.68,-0.0256496973146612)
--(axis cs:3.28,-0.0256496973146612)
--(axis cs:3.28,-0.0254496973146612)
--(axis cs:3.68,-0.0254496973146612)
--(axis cs:3.68,-0.0240496973146612)
--cycle;
\path [draw=fwdShock, fill=fwdShock]
(axis cs:3.07999999999999,0)
--(axis cs:3.27999999999999,0.0015)
--(axis cs:3.27999999999999,0.0001)
--(axis cs:3.37999999999999,0.0001)
--(axis cs:3.37999999999999,-0.0001)
--(axis cs:3.27999999999999,-0.0001)
--(axis cs:3.27999999999999,-0.0015)
--cycle;
\path [draw=fwdShock, fill=fwdShock]
(axis cs:5.49999999999999,0.0255496973146612)
--(axis cs:5.29999999999999,0.0240496973146612)
--(axis cs:5.29999999999999,0.0254496973146612)
--(axis cs:4.99999999999999,0.0254496973146612)
--(axis cs:4.99999999999999,0.0256496973146612)
--(axis cs:5.29999999999999,0.0256496973146612)
--(axis cs:5.29999999999999,0.0270496973146612)
--cycle;
\path [draw=bakShock, fill=bakShock]
(axis cs:0.480000000000004,0)
--(axis cs:0.680000000000004,0.0015)
--(axis cs:0.680000000000004,0.0001)
--(axis cs:0.980000000000004,0.0001)
--(axis cs:0.980000000000004,-0.0001)
--(axis cs:0.680000000000004,-0.0001)
--(axis cs:0.680000000000004,-0.0015)
--cycle;
\path [draw=bakShock, fill=bakShock]
(axis cs:3.80000000000001,-0.0235022077910394)
--(axis cs:3.60000000000001,-0.0250022077910394)
--(axis cs:3.60000000000001,-0.0236022077910394)
--(axis cs:3.20000000000001,-0.0236022077910394)
--(axis cs:3.20000000000001,-0.0234022077910394)
--(axis cs:3.60000000000001,-0.0234022077910394)
--(axis cs:3.60000000000001,-0.0220022077910394)
--cycle;
\path [draw=bakShock, fill=bakShock]
(axis cs:4.32,0)
--(axis cs:4.52,0.0015)
--(axis cs:4.52,0.0001)
--(axis cs:4.82,0.0001)
--(axis cs:4.82,-0.0001)
--(axis cs:4.52,-0.0001)
--(axis cs:4.52,-0.0015)
--cycle;
\path [draw=bakShock, fill=bakShock]
(axis cs:6,0.0255496973146612)
--(axis cs:5.8,0.0240496973146612)
--(axis cs:5.8,0.0254496973146612)
--(axis cs:5.4,0.0254496973146612)
--(axis cs:5.4,0.0256496973146612)
--(axis cs:5.8,0.0256496973146612)
--(axis cs:5.8,0.0270496973146612)
--cycle;
\path [draw=bakShock, fill=bakShock]
(axis cs:5.14,0)
--(axis cs:5.34,0.0015)
--(axis cs:5.34,0.0001)
--(axis cs:5.64,0.0001)
--(axis cs:5.64,-0.0001)
--(axis cs:5.34,-0.0001)
--(axis cs:5.34,-0.0015)
--cycle;
\path [draw=bakShock, fill=bakShock]
(axis cs:6.78,-0.0535857052489745)
--(axis cs:6.58,-0.0550857052489745)
--(axis cs:6.58,-0.0536857052489745)
--(axis cs:6.48,-0.0536857052489745)
--(axis cs:6.48,-0.0534857052489745)
--(axis cs:6.58,-0.0534857052489745)
--(axis cs:6.58,-0.0520857052489745)
--cycle;
\addplot [fwdShock]
table {%
0.320000000000002 0
0.336543846198689 -0.00047963689369479
0.353061100823076 -0.000959273787389359
0.369551798077518 -0.00143891068108415
0.386015972133341 -0.00191854757477872
0.402453657128905 -0.00239818446847351
0.418864887169581 -0.00287782136216808
0.435249696327821 -0.00335745825586287
0.451608118643126 -0.00383709514955743
0.467940188122126 -0.00431673204325222
0.484245938738541 -0.00479636893694679
0.500525404433256 -0.00527600583064158
0.516778619114294 -0.00575564272433615
0.53300561665689 -0.00623527961803094
0.549206430903451 -0.00671491651172551
0.565381095663641 -0.0071945534054203
0.581529644714337 -0.00767419029911487
0.597652111799716 -0.00815382719280966
0.613748530631216 -0.00863346408650423
0.629818934887611 -0.00911310098019902
0.645863358214978 -0.00959273787389359
0.661881834226778 -0.0100723747675884
0.677874396503812 -0.0105520116612829
0.693841078594305 -0.0110316485549777
0.709781914013872 -0.0115112854486723
0.725696936245591 -0.0119909223423671
0.741586178739967 -0.0124705592360617
0.757449674915016 -0.0129501961297565
0.773287458156224 -0.013429833023451
0.789099561816627 -0.0139094699171458
0.804886019216775 -0.0143891068108404
0.820646863644807 -0.0148687437045352
0.836382128356421 -0.0153483805982297
0.852091846574945 -0.0158280174919245
0.86777605149131 -0.0163076543856191
0.883434776264117 -0.0167872912793139
0.899068054019612 -0.0172669281730085
0.914675917851755 -0.0177465650667032
0.930258400822189 -0.0182262019603978
0.945815535960319 -0.0187058388540926
0.961347356263271 -0.0191854757477872
0.976853894695974 -0.019665112641482
0.992335184191124 -0.0201447495351765
1.00779125764926 -0.0206243864288713
1.02322214793873 -0.0211040233225659
1.03862788789576 -0.0215836602162607
1.05400851032444 -0.0220632971099552
1.06936404799678 -0.02254293400365
1.08469453365268 -0.0230225708973446
1.1 -0.0235022077910394
};
\addplot [fwdShock]
table {%
2.9 0
2.90809230369958 -0.00052142239417674
2.9161702414705 -0.00104284478835348
2.9242338337226 -0.00156426718253022
2.93228310084395 -0.00208568957670696
2.94031806320091 -0.0026071119708837
2.94833874113807 -0.00312853436506044
2.95634515497836 -0.0036499567592374
2.96433732502298 -0.00417137915341415
2.97231527155147 -0.00469280154759089
2.98027901482169 -0.00521422394176763
2.98822857506989 -0.00573564633594437
2.99616397251065 -0.00625706873012111
3.00408522733695 -0.00677849112429785
3.01199235972017 -0.00729991351847459
3.01988538981011 -0.00782133591265133
3.02776433773498 -0.00834275830682807
3.03562922360145 -0.00886418070100481
3.04348006749466 -0.00938560309518155
3.05131688947821 -0.00990702548935851
3.0591397095942 -0.0104284478835353
3.06694854786322 -0.010949870277712
3.07474342428441 -0.0114712926718887
3.08252435883544 -0.0119927150660655
3.09029137147252 -0.0125141374602422
3.09804448213043 -0.013035559854419
3.10578371072255 -0.0135569822485957
3.11350907714085 -0.0140784046427724
3.12122060125591 -0.0145998270369492
3.12891830291694 -0.0151212494311259
3.1366022019518 -0.0156426718253027
3.14427231816703 -0.0161640942194796
3.1519286713478 -0.0166855166136564
3.159571281258 -0.0172069390078331
3.16720016764023 -0.0177283614020098
3.17481535021581 -0.0182497837961866
3.18241684868478 -0.0187712061903633
3.19000468272595 -0.0192926285845401
3.19757887199689 -0.0198140509787168
3.20513943613396 -0.0203354733728935
3.21268639475231 -0.0208568957670703
3.2202197674459 -0.021378318161247
3.22773957378754 -0.0218997405554238
3.23524583332885 -0.0224211629496007
3.24273856560035 -0.0229425853437775
3.25021779011139 -0.0234640077379542
3.25768352635025 -0.0239854301321309
3.26513579378409 -0.0245068525263077
3.272574611859 -0.0250282749204844
3.28 -0.0255496973146612
};
\addplot [fwdShock]
table {%
3.37999999999999 0
3.41165560207479 0.00052142239417674
3.44336845807835 0.00104284478835348
3.47513865082261 0.00156426718253022
3.50696626320933 0.00208568957670696
3.5388513782301 0.0026071119708837
3.57079407896647 0.00312853436506044
3.60279444858998 0.0036499567592374
3.63485257036221 0.00417137915341415
3.6669685276349 0.00469280154759089
3.69914240384997 0.00521422394176763
3.73137428253957 0.00573564633594437
3.76366424732622 0.00625706873012111
3.79601238192279 0.00677849112429785
3.82841877013261 0.00729991351847459
3.86088349584954 0.00782133591265133
3.89340664305801 0.00834275830682807
3.92598829583308 0.00886418070100481
3.95862853834057 0.00938560309518155
3.99132745483704 0.00990702548935851
4.02408512966989 0.0104284478835353
4.05690164727745 0.010949870277712
4.08977709218902 0.0114712926718887
4.12271154902492 0.0119927150660655
4.15570510249659 0.0125141374602422
4.18875783740664 0.013035559854419
4.22186983864891 0.0135569822485957
4.25504119120855 0.0140784046427724
4.28827198016206 0.0145998270369492
4.32156229067737 0.0151212494311259
4.35491220801394 0.0156426718253027
4.38832181752276 0.0161640942194796
4.42179120464644 0.0166855166136564
4.4553204549193 0.0172069390078331
4.48890965396743 0.0177283614020098
4.52255888750873 0.0182497837961866
4.55626824135299 0.0187712061903633
4.59003780140196 0.0192926285845401
4.62386765364941 0.0198140509787168
4.6577578841812 0.0203354733728935
4.69170857917533 0.0208568957670703
4.72571982490203 0.021378318161247
4.75979170772382 0.0218997405554238
4.79392431409556 0.0224211629496005
4.82811773056455 0.0229425853437775
4.86237204377051 0.0234640077379542
4.89668734044576 0.0239854301321309
4.93106370741524 0.0245068525263077
4.96550123159654 0.0250282749204844
4.99999999999999 0.0255496973146612
};
\addplot [bakShock]
table {%
0.980000000000004 0
1.02708633148858 -0.00047963689369479
1.07409697926568 -0.000959273787389359
1.12103204068217 -0.00143891068108415
1.16789161299489 -0.00191854757477872
1.21467579336689 -0.00239818446847351
1.26138467886727 -0.00287782136216808
1.30801836647149 -0.00335745825586287
1.3545769530612 -0.00383709514955743
1.40106053542451 -0.00431673204325222
1.44746921025585 -0.00479636893694679
1.49380307415619 -0.00527600583064158
1.54006222363299 -0.00575564272433615
1.58624675510038 -0.00623527961803094
1.63235676487906 -0.00671491651172551
1.67839234919651 -0.0071945534054203
1.72435360418696 -0.00767419029911487
1.7702406258915 -0.00815382719280966
1.81605351025808 -0.00863346408650423
1.86179235314166 -0.00911310098019902
1.90745725030417 -0.00959273787389359
1.95304829741468 -0.0100723747675884
1.99856559004931 -0.0105520116612829
2.04400922369149 -0.0110316485549777
2.08937929373179 -0.0115112854486723
2.13467589546822 -0.0119909223423671
2.17989912410606 -0.0124705592360617
2.22504907475812 -0.0129501961297565
2.27012584244464 -0.013429833023451
2.31512952209348 -0.0139094699171458
2.36006020854005 -0.0143891068108404
2.40491799652753 -0.0148687437045352
2.44970298070674 -0.0153483805982297
2.49441525563638 -0.0158280174919245
2.53905491578296 -0.0163076543856191
2.58362205552095 -0.0167872912793139
2.62811676913274 -0.0172669281730085
2.67253915080884 -0.0177465650667032
2.71688929464777 -0.0182262019603978
2.76116729465629 -0.0187058388540926
2.80537324474931 -0.0191854757477872
2.84950723875008 -0.019665112641482
2.89356937039013 -0.0201447495351765
2.93755973330943 -0.0206243864288713
2.98147842105638 -0.0211040233225659
3.02532552708794 -0.0215836602162607
3.06910114476957 -0.0220632971099552
3.11280536737545 -0.02254293400365
3.15643828808838 -0.0230225708973446
3.20000000000001 -0.0235022077910394
};
\addplot [bakShock]
table {%
4.82 0
4.83133348716258 0.00052142239417674
4.84268747264534 0.00104284478835348
4.85406198609699 0.00156426718253022
4.8654570571984 0.00208568957670696
4.87687271566263 0.0026071119708837
4.88830899123491 0.00312853436506044
4.89976591369271 0.0036499567592374
4.91124351284573 0.00417137915341415
4.92274181853595 0.00469280154759089
4.93426086063764 0.00521422394176763
4.94580066905738 0.00573564633594437
4.95736127373408 0.00625706873012111
4.96894270463902 0.00677849112429785
4.98054499177587 0.00729991351847459
4.9921681651807 0.00782133591265133
5.003812254922 0.00834275830682807
5.01547729110073 0.00886418070100481
5.02716330385033 0.00938560309518155
5.03887032333672 0.00990702548935851
5.05059837975836 0.0104284478835353
5.06234750334625 0.010949870277712
5.07411772436397 0.0114712926718887
5.08590907310769 0.0119927150660655
5.09772157990619 0.0125141374602422
5.1095552751209 0.013035559854419
5.12141018914591 0.0135569822485957
5.133286352408 0.0140784046427724
5.14518379536666 0.0145998270369492
5.15710254851412 0.0151212494311259
5.16904264237536 0.0156426718253027
5.18100410750815 0.0161640942194796
5.19298697450305 0.0166855166136564
5.20499127398345 0.0172069390078331
5.21701703660562 0.0177283614020098
5.22906429305868 0.0182497837961866
5.24113307406465 0.0187712061903633
5.25322341037848 0.0192926285845401
5.26533533278806 0.0198140509787168
5.27746887211426 0.0203354733728935
5.28962405921092 0.0208568957670703
5.30180092496493 0.021378318161247
5.31399950029618 0.0218997405554238
5.32621981615767 0.0224211629496005
5.33846190353546 0.0229425853437775
5.3507257934487 0.0234640077379542
5.36301151694972 0.0239854301321309
5.37531910512397 0.0245068525263077
5.38764858909012 0.0250282749204844
5.4 0.0255496973146612
};
\addplot [bakShock]
table {%
5.64 0
5.65874035726951 -0.00109358582140762
5.67741097992108 -0.00218717164281523
5.69601207570061 -0.00328075746422285
5.71454385188948 -0.00437434328563047
5.73300651530522 -0.00546792910703831
5.75140027230227 -0.00656151492844592
5.7697253287726 -0.00765510074985354
5.78798189014644 -0.00874868657126116
5.80617016139297 -0.00984227239266877
5.824290347021 -0.0109358582140764
5.84234265107965 -0.012029444035484
5.86032727715907 -0.0131230298568916
5.87824442839111 -0.0142166156782995
5.89609430744999 -0.0153102014997071
5.91387711655302 -0.0164037873211147
5.93159305746129 -0.0174973731425223
5.94924233148032 -0.0185909589639299
5.96682513946076 -0.0196845447853375
5.98434168179912 -0.0207781306067452
6.00179215843839 -0.0218717164281528
6.01917676886874 -0.0229653022495606
6.03649571212826 -0.0240588880709682
6.05374918680356 -0.0251524738923758
6.07093739103051 -0.0262460597137835
6.08806052249491 -0.0273396455351911
6.10511877843318 -0.0284332313565987
6.12211235563299 -0.0295268171780063
6.13904145043403 -0.0306204029994139
6.1559062587286 -0.0317139888208218
6.17270697596237 -0.0328075746422294
6.18944379713498 -0.033901160463637
6.2061169168008 -0.0349947462850446
6.22272652906955 -0.0360883321064522
6.23927282760698 -0.0371819179278599
6.2557560056356 -0.0382755037492675
6.2721762559353 -0.0393690895706751
6.28853377084405 -0.0404626753920829
6.30482874225857 -0.0415562612134905
6.32106136163502 -0.0426498470348982
6.33723181998965 -0.0437434328563058
6.35334030789949 -0.0448370186777134
6.36938701550303 -0.045930604499121
6.38537213250089 -0.0470241903205286
6.40129584815647 -0.0481177761419362
6.41715835129665 -0.0492113619633441
6.43295983031245 -0.0503049477847517
6.4487004731597 -0.0513985336061593
6.46438046735973 -0.0524921194275669
6.48 -0.0535857052489745
};
\addplot [semithick, black, dashed]
table {%
-0.2 0
6.66 0
};

\nextgroupplot[
tick align=outside,
tick pos=left,
%x grid style={darkgrey176},
xmin=-0.543, xmax=7.003,
%xtick style={color=black},
%y grid style={darkgrey176},
ymin=-0.106903038237739, ymax=0.0587327312209216,
%ytick style={color=black}
]
\addplot [semithick, fwdShock]
table {%
-0.2 0
-0.18625250501002 0
-0.17250501002004 0
-0.15875751503006 0
-0.14501002004008 0
-0.1312625250501 0
-0.11751503006012 0
-0.10376753507014 0
-0.0900200400801603 0
-0.0762725450901803 0
-0.0625250501002003 0
-0.0487775551102204 0
-0.0350300601202404 0
-0.0212825651302605 0
-0.00753507014028051 0
0.00621242484969944 0
0.0199599198396794 0
0.0337074148296594 0
0.0474549098196393 0
0.0612024048096193 0
0.0749498997995993 0
0.0886973947895792 0
0.102444889779559 0
0.116192384769539 0
0.129939879759519 0
0.143687374749499 0
0.157434869739479 0
0.171182364729459 0
0.184929859719439 0
0.198677354709419 0
0.212424849699399 0
0.226172344689379 0
0.239919839679359 0
0.253667334669339 0
0.267414829659319 0
0.281162324649299 0
0.294909819639279 0
0.308657314629259 0
0.322404809619239 -0.00047963689369479
0.336152304609219 -0.00047963689369479
0.349899799599198 -0.000959273787389359
0.363647294589178 -0.00143891068108415
0.377394789579158 -0.00191854757477872
0.391142284569138 -0.00239818446847351
0.404889779559118 -0.00287782136216808
0.418637274549098 -0.00287782136216808
0.432384769539078 -0.00335745825586287
0.446132264529058 -0.00383709514955743
0.459879759519038 -0.00431673204325222
0.473627254509018 -0.00479636893694679
0.487374749498998 -0.00527600583064158
0.501122244488978 -0.00575564272433615
0.514869739478958 -0.00575564272433615
0.528617234468938 -0.00623527961803094
0.542364729458918 -0.00671491651172551
0.556112224448898 -0.0071945534054203
0.569859719438878 -0.00767419029911487
0.583607214428858 -0.00815382719280966
0.597354709418838 -0.00815382719280966
0.611102204408818 -0.00863346408650423
0.624849699398798 -0.00911310098019902
0.638597194388778 -0.00959273787389359
0.652344689378758 -0.0100723747675884
0.666092184368738 -0.0105520116612829
0.679839679358717 -0.0110316485549777
0.693587174348697 -0.0110316485549777
0.707334669338677 -0.0115112854486723
0.721082164328657 -0.0119909223423671
0.734829659318637 -0.0124705592360617
0.748577154308617 -0.0129501961297565
0.762324649298597 -0.013429833023451
0.776072144288577 -0.0139094699171458
0.789819639278557 -0.0143891068108404
0.803567134268537 -0.0143891068108404
0.817314629258517 -0.0148687437045352
0.831062124248497 -0.0153483805982297
0.844809619238477 -0.0158280174919245
0.858557114228457 -0.0163076543856191
0.872304609218437 -0.0167872912793139
0.886052104208417 -0.0172669281730085
0.899799599198397 -0.0177465650667032
0.913547094188377 -0.0177465650667032
0.927294589178357 -0.0182262019603978
0.941042084168337 -0.0187058388540926
0.954789579158317 -0.0191854757477872
0.968537074148297 -0.019665112641482
0.982284569138277 -0.0201447495351765
0.996032064128257 -0.0206243864288713
1.00977955911824 -0.0211040233225659
1.02352705410822 -0.0215836602162607
1.0372745490982 -0.0215836602162607
1.05102204408818 -0.0220632971099552
1.06476953907816 -0.02254293400365
1.07851703406814 -0.0230225708973446
1.09226452905812 -0.0235022077910394
1.1060120240481 -0.0235022077910394
1.11975951903808 -0.0235022077910394
1.13350701402806 -0.0235022077910394
1.14725450901804 -0.0235022077910394
1.16100200400802 -0.0235022077910394
1.174749498998 -0.0235022077910394
1.18849699398798 -0.0235022077910394
1.20224448897796 -0.0235022077910394
1.21599198396794 -0.0235022077910394
1.22973947895792 -0.0235022077910394
1.2434869739479 -0.0235022077910394
1.25723446893788 -0.0235022077910394
1.27098196392786 -0.0235022077910394
1.28472945891784 -0.0235022077910394
1.29847695390782 -0.0235022077910394
1.3122244488978 -0.0235022077910394
1.32597194388778 -0.0235022077910394
1.33971943887776 -0.0235022077910394
1.35346693386774 -0.0235022077910394
1.36721442885772 -0.0235022077910394
1.3809619238477 -0.0235022077910394
1.39470941883768 -0.0235022077910394
1.40845691382766 -0.0235022077910394
1.42220440881764 -0.0235022077910394
1.43595190380762 -0.0235022077910394
1.4496993987976 -0.0235022077910394
1.46344689378758 -0.0235022077910394
1.47719438877756 -0.0235022077910394
1.49094188376754 -0.0235022077910394
1.50468937875752 -0.0235022077910394
1.51843687374749 -0.0235022077910394
1.53218436873747 -0.0235022077910394
1.54593186372745 -0.0235022077910394
1.55967935871743 -0.0235022077910394
1.57342685370741 -0.0235022077910394
1.58717434869739 -0.0235022077910394
1.60092184368737 -0.0235022077910394
1.61466933867735 -0.0235022077910394
1.62841683366733 -0.0235022077910394
1.64216432865731 -0.0235022077910394
1.65591182364729 -0.0235022077910394
1.66965931863727 -0.0235022077910394
1.68340681362725 -0.0235022077910394
1.69715430861723 -0.0235022077910394
1.71090180360721 -0.0235022077910394
1.72464929859719 -0.0235022077910394
1.73839679358717 -0.0235022077910394
1.75214428857715 -0.0235022077910394
1.76589178356713 -0.0235022077910394
1.77963927855711 -0.0235022077910394
1.79338677354709 -0.0235022077910394
1.80713426853707 -0.0235022077910394
1.82088176352705 -0.0235022077910394
1.83462925851703 -0.0235022077910394
1.84837675350701 -0.0235022077910394
1.86212424849699 -0.0235022077910394
1.87587174348697 -0.0235022077910394
1.88961923847695 -0.0235022077910394
1.90336673346693 -0.0235022077910394
1.91711422845691 -0.0235022077910394
1.93086172344689 -0.0235022077910394
1.94460921843687 -0.0235022077910394
1.95835671342685 -0.0235022077910394
1.97210420841683 -0.0235022077910394
1.98585170340681 -0.0235022077910394
1.99959919839679 -0.0235022077910394
2.01334669338677 -0.0235022077910394
2.02709418837675 -0.0235022077910394
2.04084168336673 -0.0235022077910394
2.05458917835671 -0.0235022077910394
2.06833667334669 -0.0235022077910394
2.08208416833667 -0.0235022077910394
2.09583166332665 -0.0235022077910394
2.10957915831663 -0.0235022077910394
2.12332665330661 -0.0235022077910394
2.13707414829659 -0.0235022077910394
2.15082164328657 -0.0235022077910394
2.16456913827655 -0.0235022077910394
2.17831663326653 -0.0235022077910394
2.19206412825651 -0.0235022077910394
2.20581162324649 -0.0235022077910394
2.21955911823647 -0.0235022077910394
2.23330661322645 -0.0235022077910394
2.24705410821643 -0.0235022077910394
2.26080160320641 -0.0235022077910394
2.27454909819639 -0.0235022077910394
2.28829659318637 -0.0235022077910394
2.30204408817635 -0.0235022077910394
2.31579158316633 -0.0235022077910394
2.32953907815631 -0.0235022077910394
2.34328657314629 -0.0235022077910394
2.35703406813627 -0.0235022077910394
2.37078156312625 -0.0235022077910394
2.38452905811623 -0.0235022077910394
2.39827655310621 -0.0235022077910394
2.41202404809619 -0.0235022077910394
2.42577154308617 -0.0235022077910394
2.43951903807615 -0.0235022077910394
2.45326653306613 -0.0235022077910394
2.46701402805611 -0.0235022077910394
2.48076152304609 -0.0235022077910394
2.49450901803607 -0.0235022077910394
2.50825651302605 -0.0235022077910394
2.52200400801603 -0.0235022077910394
2.53575150300601 -0.0235022077910394
2.54949899799599 -0.0235022077910394
2.56324649298597 -0.0235022077910394
2.57699398797595 -0.0235022077910394
2.59074148296593 -0.0235022077910394
2.60448897795591 -0.0235022077910394
2.61823647294589 -0.0235022077910394
2.63198396793587 -0.0235022077910394
2.64573146292585 -0.0235022077910394
2.65947895791583 -0.0235022077910394
2.67322645290581 -0.0235022077910394
2.68697394789579 -0.0235022077910394
2.70072144288577 -0.0235022077910394
2.71446893787575 -0.0235022077910394
2.72821643286573 -0.0235022077910394
2.74196392785571 -0.0235022077910394
2.75571142284569 -0.0235022077910394
2.76945891783567 -0.0235022077910394
2.78320641282565 -0.0235022077910394
2.79695390781563 -0.0235022077910394
2.81070140280561 -0.0235022077910394
2.82444889779559 -0.0235022077910394
2.83819639278557 -0.0235022077910394
2.85194388777555 -0.0235022077910394
2.86569138276553 -0.0235022077910394
2.87943887775551 -0.0235022077910394
2.89318637274549 -0.0235022077910394
2.90693386773547 -0.0239693740448776
2.92068136272545 -0.0249037065525544
2.93442885771543 -0.0258380390602311
2.94817635270541 -0.0267723715679078
2.96192384769539 -0.0277067040755845
2.97567134268537 -0.0286410365832612
2.98941883767535 -0.0295753690909379
3.00316633266533 -0.0305097015986147
3.01691382765531 -0.0314440341062914
3.03066132264529 -0.0323783666139681
3.04440881763527 -0.0333126991216448
3.05815631262525 -0.0342470316293215
3.07190380761523 -0.0351813641369982
3.08565130260521 -0.036115696644675
3.09939879759519 -0.0370500291523517
3.11314629258517 -0.0379843616600284
3.12689378757515 -0.0389186941677049
3.14064128256513 -0.0398530266753816
3.15438877755511 -0.0407873591830583
3.16813627254509 -0.041721691690735
3.18188376753507 -0.0426560241984117
3.19563126252505 -0.0435903567060885
3.20937875751503 -0.0445246892137652
3.22312625250501 -0.0454590217214419
3.23687374749499 -0.0463933542291186
3.25062124248497 -0.0463933542291186
3.26436873747495 -0.0463933542291186
3.27811623246493 -0.0463933542291186
3.29186372745491 -0.0463933542291186
3.30561122244489 -0.0463933542291186
3.31935871743487 -0.0463933542291186
3.33310621242485 -0.0463933542291186
3.34685370741483 -0.0463933542291186
3.36060120240481 -0.0463933542291186
3.37434869739479 -0.0463933542291186
3.38809619238477 -0.0458719318349419
3.40184368737475 -0.0458719318349419
3.41559118236473 -0.0453505094407651
3.42933867735471 -0.0453505094407651
3.44308617234469 -0.0453505094407651
3.45683366733467 -0.0448290870465884
3.47058116232465 -0.0448290870465884
3.48432865731463 -0.0443076646524116
3.49807615230461 -0.0443076646524116
3.51182364729459 -0.0437862422582349
3.52557114228457 -0.0437862422582349
3.53931863727455 -0.0432648198640582
3.55306613226453 -0.0432648198640582
3.56681362725451 -0.0432648198640582
3.58056112224449 -0.0427433974698812
3.59430861723447 -0.0427433974698812
3.60805611222445 -0.0422219750757045
3.62180360721443 -0.0422219750757045
3.63555110220441 -0.0417005526815277
3.64929859719439 -0.0417005526815277
3.66304609218437 -0.0417005526815277
3.67679358717435 -0.041179130287351
3.69054108216433 -0.041179130287351
3.70428857715431 -0.0406577078931742
3.71803607214429 -0.0406577078931742
3.73178356713427 -0.0401362854989975
3.74553106212425 -0.0401362854989975
3.75927855711423 -0.0401362854989975
3.77302605210421 -0.0396148631048208
3.78677354709419 -0.0396148631048208
3.80052104208417 -0.039093440710644
3.81426853707415 -0.039093440710644
3.82801603206413 -0.039093440710644
3.84176352705411 -0.0385720183164673
3.85551102204409 -0.0385720183164673
3.86925851703407 -0.0380505959222905
3.88300601202405 -0.0380505959222905
3.89675350701403 -0.0375291735281138
3.91050100200401 -0.0375291735281138
3.92424849699399 -0.0375291735281138
3.93799599198397 -0.0370077511339371
3.95174348697395 -0.0370077511339371
3.96549098196393 -0.0364863287397601
3.97923847695391 -0.0364863287397601
3.99298597194389 -0.0359649063455834
4.00673346693387 -0.0359649063455834
4.02048096192385 -0.0359649063455834
4.03422845691383 -0.0354434839514066
4.04797595190381 -0.0354434839514066
4.06172344689379 -0.0349220615572299
4.07547094188377 -0.0349220615572299
4.08921843687375 -0.0349220615572299
4.10296593186373 -0.0344006391630531
4.11671342685371 -0.0344006391630531
4.13046092184369 -0.0338792167688764
4.14420841683367 -0.0338792167688764
4.15795591182365 -0.0333577943746997
4.17170340681363 -0.0333577943746997
4.18545090180361 -0.0333577943746997
4.19919839679359 -0.0328363719805229
4.21294589178357 -0.0328363719805229
4.22669338677355 -0.0323149495863462
4.24044088176353 -0.0323149495863462
4.25418837675351 -0.0323149495863462
4.26793587174349 -0.0317935271921694
4.28168336673347 -0.0317935271921694
4.29543086172345 -0.0312721047979927
4.30917835671343 -0.0312721047979927
4.32292585170341 -0.030750682403816
4.33667334669339 -0.030750682403816
4.35042084168337 -0.030750682403816
4.36416833667335 -0.030229260009639
4.37791583166333 -0.030229260009639
4.39166332665331 -0.0297078376154623
4.40541082164329 -0.0297078376154623
4.41915831663327 -0.0297078376154623
4.43290581162325 -0.0291864152212855
4.44665330661323 -0.0291864152212855
4.46040080160321 -0.0286649928271088
4.47414829659319 -0.0286649928271088
4.48789579158317 -0.0286649928271088
4.50164328657315 -0.028143570432932
4.51539078156313 -0.028143570432932
4.52913827655311 -0.0276221480387553
4.54288577154309 -0.0276221480387553
4.55663326653307 -0.0271007256445785
4.57038076152305 -0.0271007256445785
4.58412825651303 -0.0271007256445785
4.59787575150301 -0.0265793032504018
4.61162324649299 -0.0265793032504018
4.62537074148297 -0.0260578808562251
4.63911823647295 -0.0260578808562251
4.65286573146293 -0.0260578808562251
4.66661322645291 -0.0255364584620483
4.68036072144289 -0.0255364584620483
4.69410821643287 -0.0250150360678716
4.70785571142285 -0.0250150360678716
4.72160320641283 -0.0250150360678716
4.73535070140281 -0.0244936136736948
4.74909819639279 -0.0244936136736948
4.76284569138277 -0.0239721912795181
4.77659318637274 -0.0239721912795181
4.79034068136272 -0.0239721912795181
4.80408817635271 -0.0234507688853411
4.81783567134269 -0.0234507688853411
4.83158316633267 -0.0229293464911644
4.84533066132265 -0.0229293464911644
4.85907815631263 -0.0229293464911644
4.87282565130261 -0.0224079240969877
4.88657314629258 -0.0224079240969877
4.90032064128256 -0.0218865017028109
4.91406813627254 -0.0218865017028109
4.92781563126252 -0.0218865017028109
4.9415631262525 -0.0213650793086342
4.95531062124248 -0.0213650793086342
4.96905811623246 -0.0208436569144574
4.98280561122245 -0.0208436569144574
4.99655310621242 -0.0208436569144574
5.0103006012024 -0.0208436569144574
5.02404809619238 -0.0208436569144574
5.03779559118236 -0.0208436569144574
5.05154308617234 -0.0208436569144574
5.06529058116232 -0.0208436569144574
5.0790380761523 -0.0208436569144574
5.09278557114228 -0.0208436569144574
5.10653306613226 -0.0208436569144574
5.12028056112224 -0.0208436569144574
5.13402805611222 -0.0208436569144574
5.1477755511022 -0.0208436569144574
5.16152304609218 -0.0208436569144574
5.17527054108216 -0.0208436569144574
5.18901803607214 -0.0208436569144574
5.20276553106212 -0.0208436569144574
5.2165130260521 -0.0208436569144574
5.23026052104208 -0.0208436569144574
5.24400801603206 -0.0208436569144574
5.25775551102204 -0.0208436569144574
5.27150300601202 -0.0208436569144574
5.285250501002 -0.0208436569144574
5.29899799599198 -0.0208436569144574
5.31274549098196 -0.0208436569144574
5.32649298597194 -0.0208436569144574
5.34024048096192 -0.0208436569144574
5.3539879759519 -0.0208436569144574
5.36773547094188 -0.0208436569144574
5.38148296593186 -0.0208436569144574
5.39523046092184 -0.0208436569144574
5.40897795591182 -0.0208436569144574
5.4227254509018 -0.0208436569144574
5.43647294589178 -0.0208436569144574
5.45022044088176 -0.0208436569144574
5.46396793587174 -0.0208436569144574
5.47771543086172 -0.0208436569144574
5.4914629258517 -0.0208436569144574
5.50521042084168 -0.0208436569144574
5.51895791583166 -0.0208436569144574
5.53270541082164 -0.0208436569144574
5.54645290581162 -0.0208436569144574
5.5602004008016 -0.0208436569144574
5.57394789579158 -0.0208436569144574
5.58769539078156 -0.0208436569144574
5.60144288577154 -0.0208436569144574
5.61519038076152 -0.0208436569144574
5.6289378757515 -0.0208436569144574
5.64268537074148 -0.0208436569144574
5.65643286573146 -0.0208436569144574
5.67018036072144 -0.0208436569144574
5.68392785571142 -0.0208436569144574
5.6976753507014 -0.0208436569144574
5.71142284569138 -0.0208436569144574
5.72517034068136 -0.0208436569144574
5.73891783567134 -0.0208436569144574
5.75266533066132 -0.0208436569144574
5.7664128256513 -0.0208436569144574
5.78016032064128 -0.0208436569144574
5.79390781563126 -0.0208436569144574
5.80765531062124 -0.0208436569144574
5.82140280561122 -0.0208436569144574
5.8351503006012 -0.0208436569144574
5.84889779559118 -0.0208436569144574
5.86264529058116 -0.0208436569144574
5.87639278557114 -0.0208436569144574
5.89014028056112 -0.0208436569144574
5.9038877755511 -0.0208436569144574
5.91763527054108 -0.0208436569144574
5.93138276553106 -0.0208436569144574
5.94513026052104 -0.0208436569144574
5.95887775551102 -0.0208436569144574
5.972625250501 -0.0208436569144574
5.98637274549098 -0.0208436569144574
6.00012024048096 -0.0208436569144574
6.01386773547094 -0.0208436569144574
6.02761523046092 -0.0208436569144574
6.0413627254509 -0.0208436569144574
6.05511022044088 -0.0208436569144574
6.06885771543086 -0.0208436569144574
6.08260521042084 -0.0208436569144574
6.09635270541082 -0.0208436569144574
6.1101002004008 -0.0208436569144574
6.12384769539078 -0.0208436569144574
6.13759519038076 -0.0208436569144574
6.15134268537074 -0.0208436569144574
6.16509018036072 -0.0208436569144574
6.1788376753507 -0.0208436569144574
6.19258517034068 -0.0208436569144574
6.20633266533066 -0.0208436569144574
6.22008016032064 -0.0208436569144574
6.23382765531062 -0.0208436569144574
6.2475751503006 -0.0208436569144574
6.26132264529058 -0.0208436569144574
6.27507014028056 -0.0208436569144574
6.28881763527054 -0.0208436569144574
6.30256513026052 -0.0208436569144574
6.3163126252505 -0.0208436569144574
6.33006012024048 -0.0208436569144574
6.34380761523046 -0.0208436569144574
6.35755511022044 -0.0208436569144574
6.37130260521042 -0.0208436569144574
6.3850501002004 -0.0208436569144574
6.39879759519038 -0.0208436569144574
6.41254509018036 -0.0208436569144574
6.42629258517034 -0.0208436569144574
6.44004008016032 -0.0208436569144574
6.4537875751503 -0.0208436569144574
6.46753507014028 -0.0208436569144574
6.48128256513026 -0.0208436569144574
6.49503006012024 -0.0208436569144574
6.50877755511022 -0.0208436569144574
6.5225250501002 -0.0208436569144574
6.53627254509018 -0.0208436569144574
6.55002004008016 -0.0208436569144574
6.56376753507014 -0.0208436569144574
6.57751503006012 -0.0208436569144574
6.5912625250501 -0.0208436569144574
6.60501002004008 -0.0208436569144574
6.61875751503006 -0.0208436569144574
6.63250501002004 -0.0208436569144574
6.64625250501002 -0.0208436569144574
6.66 -0.0208436569144574
};
\addplot [semithick, bakShock]
table {%
-0.2 0
-0.18625250501002 0
-0.17250501002004 0
-0.15875751503006 0
-0.14501002004008 0
-0.1312625250501 0
-0.11751503006012 0
-0.10376753507014 0
-0.0900200400801603 0
-0.0762725450901803 0
-0.0625250501002003 0
-0.0487775551102204 0
-0.0350300601202404 0
-0.0212825651302605 0
-0.00753507014028051 0
0.00621242484969944 0
0.0199599198396794 0
0.0337074148296594 0
0.0474549098196393 0
0.0612024048096193 0
0.0749498997995993 0
0.0886973947895792 0
0.102444889779559 0
0.116192384769539 0
0.129939879759519 0
0.143687374749499 0
0.157434869739479 0
0.171182364729459 0
0.184929859719439 0
0.198677354709419 0
0.212424849699399 0
0.226172344689379 0
0.239919839679359 0
0.253667334669339 0
0.267414829659319 0
0.281162324649299 0
0.294909819639279 0
0.308657314629259 0
0.322404809619239 0
0.336152304609219 0
0.349899799599198 0
0.363647294589178 0
0.377394789579158 0
0.391142284569138 0
0.404889779559118 0
0.418637274549098 0
0.432384769539078 0
0.446132264529058 0
0.459879759519038 0
0.473627254509018 0
0.487374749498998 0
0.501122244488978 0
0.514869739478958 0
0.528617234468938 0
0.542364729458918 0
0.556112224448898 0
0.569859719438878 0
0.583607214428858 0
0.597354709418838 0
0.611102204408818 0
0.624849699398798 0
0.638597194388778 0
0.652344689378758 0
0.666092184368738 0
0.679839679358717 0
0.693587174348697 0
0.707334669338677 0
0.721082164328657 0
0.734829659318637 0
0.748577154308617 0
0.762324649298597 0
0.776072144288577 0
0.789819639278557 0
0.803567134268537 0
0.817314629258517 0
0.831062124248497 0
0.844809619238477 0
0.858557114228457 0
0.872304609218437 0
0.886052104208417 0
0.899799599198397 0
0.913547094188377 0
0.927294589178357 0
0.941042084168337 0
0.954789579158317 0
0.968537074148297 0
0.982284569138277 -0.00047963689369479
0.996032064128257 -0.00047963689369479
1.00977955911824 -0.00047963689369479
1.02352705410822 -0.00047963689369479
1.0372745490982 -0.000959273787389359
1.05102204408818 -0.000959273787389359
1.06476953907816 -0.000959273787389359
1.07851703406814 -0.00143891068108415
1.09226452905812 -0.00143891068108415
1.1060120240481 -0.00143891068108415
1.11975951903808 -0.00143891068108415
1.13350701402806 -0.00191854757477872
1.14725450901804 -0.00191854757477872
1.16100200400802 -0.00191854757477872
1.174749498998 -0.00239818446847351
1.18849699398798 -0.00239818446847351
1.20224448897796 -0.00239818446847351
1.21599198396794 -0.00287782136216808
1.22973947895792 -0.00287782136216808
1.2434869739479 -0.00287782136216808
1.25723446893788 -0.00287782136216808
1.27098196392786 -0.00335745825586287
1.28472945891784 -0.00335745825586287
1.29847695390782 -0.00335745825586287
1.3122244488978 -0.00383709514955743
1.32597194388778 -0.00383709514955743
1.33971943887776 -0.00383709514955743
1.35346693386774 -0.00383709514955743
1.36721442885772 -0.00431673204325222
1.3809619238477 -0.00431673204325222
1.39470941883768 -0.00431673204325222
1.40845691382766 -0.00479636893694679
1.42220440881764 -0.00479636893694679
1.43595190380762 -0.00479636893694679
1.4496993987976 -0.00527600583064158
1.46344689378758 -0.00527600583064158
1.47719438877756 -0.00527600583064158
1.49094188376754 -0.00527600583064158
1.50468937875752 -0.00575564272433615
1.51843687374749 -0.00575564272433615
1.53218436873747 -0.00575564272433615
1.54593186372745 -0.00623527961803094
1.55967935871743 -0.00623527961803094
1.57342685370741 -0.00623527961803094
1.58717434869739 -0.00671491651172551
1.60092184368737 -0.00671491651172551
1.61466933867735 -0.00671491651172551
1.62841683366733 -0.00671491651172551
1.64216432865731 -0.0071945534054203
1.65591182364729 -0.0071945534054203
1.66965931863727 -0.0071945534054203
1.68340681362725 -0.00767419029911487
1.69715430861723 -0.00767419029911487
1.71090180360721 -0.00767419029911487
1.72464929859719 -0.00815382719280966
1.73839679358717 -0.00815382719280966
1.75214428857715 -0.00815382719280966
1.76589178356713 -0.00815382719280966
1.77963927855711 -0.00863346408650423
1.79338677354709 -0.00863346408650423
1.80713426853707 -0.00863346408650423
1.82088176352705 -0.00911310098019902
1.83462925851703 -0.00911310098019902
1.84837675350701 -0.00911310098019902
1.86212424849699 -0.00959273787389359
1.87587174348697 -0.00959273787389359
1.88961923847695 -0.00959273787389359
1.90336673346693 -0.00959273787389359
1.91711422845691 -0.0100723747675884
1.93086172344689 -0.0100723747675884
1.94460921843687 -0.0100723747675884
1.95835671342685 -0.0105520116612829
1.97210420841683 -0.0105520116612829
1.98585170340681 -0.0105520116612829
1.99959919839679 -0.0110316485549777
2.01334669338677 -0.0110316485549777
2.02709418837675 -0.0110316485549777
2.04084168336673 -0.0110316485549777
2.05458917835671 -0.0115112854486723
2.06833667334669 -0.0115112854486723
2.08208416833667 -0.0115112854486723
2.09583166332665 -0.0119909223423671
2.10957915831663 -0.0119909223423671
2.12332665330661 -0.0119909223423671
2.13707414829659 -0.0124705592360617
2.15082164328657 -0.0124705592360617
2.16456913827655 -0.0124705592360617
2.17831663326653 -0.0124705592360617
2.19206412825651 -0.0129501961297565
2.20581162324649 -0.0129501961297565
2.21955911823647 -0.0129501961297565
2.23330661322645 -0.013429833023451
2.24705410821643 -0.013429833023451
2.26080160320641 -0.013429833023451
2.27454909819639 -0.0139094699171458
2.28829659318637 -0.0139094699171458
2.30204408817635 -0.0139094699171458
2.31579158316633 -0.0143891068108404
2.32953907815631 -0.0143891068108404
2.34328657314629 -0.0143891068108404
2.35703406813627 -0.0143891068108404
2.37078156312625 -0.0148687437045352
2.38452905811623 -0.0148687437045352
2.39827655310621 -0.0148687437045352
2.41202404809619 -0.0153483805982297
2.42577154308617 -0.0153483805982297
2.43951903807615 -0.0153483805982297
2.45326653306613 -0.0158280174919245
2.46701402805611 -0.0158280174919245
2.48076152304609 -0.0158280174919245
2.49450901803607 -0.0163076543856191
2.50825651302605 -0.0163076543856191
2.52200400801603 -0.0163076543856191
2.53575150300601 -0.0163076543856191
2.54949899799599 -0.0167872912793139
2.56324649298597 -0.0167872912793139
2.57699398797595 -0.0167872912793139
2.59074148296593 -0.0172669281730085
2.60448897795591 -0.0172669281730085
2.61823647294589 -0.0172669281730085
2.63198396793587 -0.0177465650667032
2.64573146292585 -0.0177465650667032
2.65947895791583 -0.0177465650667032
2.67322645290581 -0.0182262019603978
2.68697394789579 -0.0182262019603978
2.70072144288577 -0.0182262019603978
2.71446893787575 -0.0182262019603978
2.72821643286573 -0.0187058388540926
2.74196392785571 -0.0187058388540926
2.75571142284569 -0.0187058388540926
2.76945891783567 -0.0191854757477872
2.78320641282565 -0.0191854757477872
2.79695390781563 -0.0191854757477872
2.81070140280561 -0.019665112641482
2.82444889779559 -0.019665112641482
2.83819639278557 -0.019665112641482
2.85194388777555 -0.0201447495351765
2.86569138276553 -0.0201447495351765
2.87943887775551 -0.0201447495351765
2.89318637274549 -0.0201447495351765
2.90693386773547 -0.0206243864288713
2.92068136272545 -0.0206243864288713
2.93442885771543 -0.0206243864288713
2.94817635270541 -0.0211040233225659
2.96192384769539 -0.0211040233225659
2.97567134268537 -0.0211040233225659
2.98941883767535 -0.0215836602162607
3.00316633266533 -0.0215836602162607
3.01691382765531 -0.0215836602162607
3.03066132264529 -0.0220632971099552
3.04440881763527 -0.0220632971099552
3.05815631262525 -0.0220632971099552
3.07190380761523 -0.02254293400365
3.08565130260521 -0.02254293400365
3.09939879759519 -0.02254293400365
3.11314629258517 -0.0230225708973446
3.12689378757515 -0.0230225708973446
3.14064128256513 -0.0230225708973446
3.15438877755511 -0.0230225708973446
3.16813627254509 -0.0235022077910394
3.18188376753507 -0.0235022077910394
3.19563126252505 -0.0235022077910394
3.20937875751503 -0.0235022077910394
3.22312625250501 -0.0235022077910394
3.23687374749499 -0.0235022077910394
3.25062124248497 -0.0235022077910394
3.26436873747495 -0.0235022077910394
3.27811623246493 -0.0235022077910394
3.29186372745491 -0.0235022077910394
3.30561122244489 -0.0235022077910394
3.31935871743487 -0.0235022077910394
3.33310621242485 -0.0235022077910394
3.34685370741483 -0.0235022077910394
3.36060120240481 -0.0235022077910394
3.37434869739479 -0.0235022077910394
3.38809619238477 -0.0235022077910394
3.40184368737475 -0.0235022077910394
3.41559118236473 -0.0235022077910394
3.42933867735471 -0.0235022077910394
3.44308617234469 -0.0235022077910394
3.45683366733467 -0.0235022077910394
3.47058116232465 -0.0235022077910394
3.48432865731463 -0.0235022077910394
3.49807615230461 -0.0235022077910394
3.51182364729459 -0.0235022077910394
3.52557114228457 -0.0235022077910394
3.53931863727455 -0.0235022077910394
3.55306613226453 -0.0235022077910394
3.56681362725451 -0.0235022077910394
3.58056112224449 -0.0235022077910394
3.59430861723447 -0.0235022077910394
3.60805611222445 -0.0235022077910394
3.62180360721443 -0.0235022077910394
3.63555110220441 -0.0235022077910394
3.64929859719439 -0.0235022077910394
3.66304609218437 -0.0235022077910394
3.67679358717435 -0.0235022077910394
3.69054108216433 -0.0235022077910394
3.70428857715431 -0.0235022077910394
3.71803607214429 -0.0235022077910394
3.73178356713427 -0.0235022077910394
3.74553106212425 -0.0235022077910394
3.75927855711423 -0.0235022077910394
3.77302605210421 -0.0235022077910394
3.78677354709419 -0.0235022077910394
3.80052104208417 -0.0235022077910394
3.81426853707415 -0.0235022077910394
3.82801603206413 -0.0235022077910394
3.84176352705411 -0.0235022077910394
3.85551102204409 -0.0235022077910394
3.86925851703407 -0.0235022077910394
3.88300601202405 -0.0235022077910394
3.89675350701403 -0.0235022077910394
3.91050100200401 -0.0235022077910394
3.92424849699399 -0.0235022077910394
3.93799599198397 -0.0235022077910394
3.95174348697395 -0.0235022077910394
3.96549098196393 -0.0235022077910394
3.97923847695391 -0.0235022077910394
3.99298597194389 -0.0235022077910394
4.00673346693387 -0.0235022077910394
4.02048096192385 -0.0235022077910394
4.03422845691383 -0.0235022077910394
4.04797595190381 -0.0235022077910394
4.06172344689379 -0.0235022077910394
4.07547094188377 -0.0235022077910394
4.08921843687375 -0.0235022077910394
4.10296593186373 -0.0235022077910394
4.11671342685371 -0.0235022077910394
4.13046092184369 -0.0235022077910394
4.14420841683367 -0.0235022077910394
4.15795591182365 -0.0235022077910394
4.17170340681363 -0.0235022077910394
4.18545090180361 -0.0235022077910394
4.19919839679359 -0.0235022077910394
4.21294589178357 -0.0235022077910394
4.22669338677355 -0.0235022077910394
4.24044088176353 -0.0235022077910394
4.25418837675351 -0.0235022077910394
4.26793587174349 -0.0235022077910394
4.28168336673347 -0.0235022077910394
4.29543086172345 -0.0235022077910394
4.30917835671343 -0.0235022077910394
4.32292585170341 -0.0235022077910394
4.33667334669339 -0.0235022077910394
4.35042084168337 -0.0235022077910394
4.36416833667335 -0.0235022077910394
4.37791583166333 -0.0235022077910394
4.39166332665331 -0.0235022077910394
4.40541082164329 -0.0235022077910394
4.41915831663327 -0.0235022077910394
4.43290581162325 -0.0235022077910394
4.44665330661323 -0.0235022077910394
4.46040080160321 -0.0235022077910394
4.47414829659319 -0.0235022077910394
4.48789579158317 -0.0235022077910394
4.50164328657315 -0.0235022077910394
4.51539078156313 -0.0235022077910394
4.52913827655311 -0.0235022077910394
4.54288577154309 -0.0235022077910394
4.55663326653307 -0.0235022077910394
4.57038076152305 -0.0235022077910394
4.58412825651303 -0.0235022077910394
4.59787575150301 -0.0235022077910394
4.61162324649299 -0.0235022077910394
4.62537074148297 -0.0235022077910394
4.63911823647295 -0.0235022077910394
4.65286573146293 -0.0235022077910394
4.66661322645291 -0.0235022077910394
4.68036072144289 -0.0235022077910394
4.69410821643287 -0.0235022077910394
4.70785571142285 -0.0235022077910394
4.72160320641283 -0.0235022077910394
4.73535070140281 -0.0235022077910394
4.74909819639279 -0.0235022077910394
4.76284569138277 -0.0235022077910394
4.77659318637274 -0.0235022077910394
4.79034068136272 -0.0235022077910394
4.80408817635271 -0.0235022077910394
4.81783567134269 -0.0235022077910394
4.83158316633267 -0.0224593630026859
4.84533066132265 -0.0219379406085092
4.85907815631263 -0.0214165182143324
4.87282565130261 -0.0208950958201557
4.88657314629258 -0.020373673425979
4.90032064128256 -0.0193308286376253
4.91406813627254 -0.0188094062434485
4.92781563126252 -0.0182879838492718
4.9415631262525 -0.017766561455095
4.95531062124248 -0.0172451390609183
4.96905811623246 -0.0162022942725648
4.98280561122245 -0.0156808718783881
4.99655310621242 -0.0151594494842113
5.0103006012024 -0.0146380270900346
5.02404809619238 -0.0141166046958578
5.03779559118236 -0.0135951823016809
5.05154308617234 -0.0125523375133274
5.06529058116232 -0.0120309151191507
5.0790380761523 -0.0115094927249739
5.09278557114228 -0.0109880703307972
5.10653306613226 -0.0104666479366204
5.12028056112224 -0.0099452255424437
5.13402805611222 -0.00890238075409022
5.1477755511022 -0.00838095835991348
5.16152304609218 -0.00785953596573674
5.17527054108216 -0.00733811357155978
5.18901803607214 -0.00681669117738304
5.20276553106212 -0.0062952687832063
5.2165130260521 -0.00577384638902956
5.23026052104208 -0.00473100160067608
5.24400801603206 -0.00420957920649934
5.25775551102204 -0.0036881568123226
5.27150300601202 -0.00316673441814586
5.285250501002 -0.00264531202396912
5.29899799599198 -0.00212388962979237
5.31274549098196 -0.00160246723561563
5.32649298597194 -0.000559622447261932
5.34024048096192 -3.82000530851911e-05
5.3539879759519 0.000483222341091549
5.36773547094188 0.00100464473526829
5.38148296593186 0.00152606712944503
5.39523046092184 0.00204748952362177
5.40897795591182 0.00204748952362177
5.4227254509018 0.00204748952362177
5.43647294589178 0.00204748952362177
5.45022044088176 0.00204748952362177
5.46396793587174 0.00204748952362177
5.47771543086172 0.00204748952362177
5.4914629258517 0.00204748952362177
5.50521042084168 0.00204748952362177
5.51895791583166 0.00204748952362177
5.53270541082164 0.00204748952362177
5.54645290581162 0.00204748952362177
5.5602004008016 0.00204748952362177
5.57394789579158 0.00204748952362177
5.58769539078156 0.00204748952362177
5.60144288577154 0.00204748952362177
5.61519038076152 0.00204748952362177
5.6289378757515 0.00204748952362177
5.64268537074148 0.000953903702214154
5.65643286573146 0.000953903702214154
5.67018036072144 -0.000139682119193463
5.68392785571142 -0.00123326794060108
5.6976753507014 -0.0023268537620087
5.71142284569138 -0.0023268537620087
5.72517034068136 -0.00342043958341653
5.73891783567134 -0.00451402540482415
5.75266533066132 -0.00560761122623177
5.7664128256513 -0.00560761122623177
5.78016032064128 -0.00670119704763938
5.79390781563126 -0.007794782869047
5.80765531062124 -0.00888836869045462
5.82140280561122 -0.00888836869045462
5.8351503006012 -0.00998195451186223
5.84889779559118 -0.0110755403332699
5.86264529058116 -0.0121691261546777
5.87639278557114 -0.0121691261546777
5.89014028056112 -0.0132627119760853
5.9038877755511 -0.0143562977974929
5.91763527054108 -0.0154498836189005
5.93138276553106 -0.0154498836189005
5.94513026052104 -0.0165434694403082
5.95887775551102 -0.0176370552617158
5.972625250501 -0.0187306410831234
5.98637274549098 -0.019824226904531
6.00012024048096 -0.019824226904531
6.01386773547094 -0.0209178127259388
6.02761523046092 -0.0220113985473465
6.0413627254509 -0.0231049843687541
6.05511022044088 -0.0241985701901617
6.06885771543086 -0.0241985701901617
6.08260521042084 -0.0252921560115693
6.09635270541082 -0.0263857418329769
6.1101002004008 -0.0274793276543845
6.12384769539078 -0.0285729134757922
6.13759519038076 -0.0285729134757922
6.15134268537074 -0.0296664992972
6.16509018036072 -0.0307600851186076
6.1788376753507 -0.0318536709400152
6.19258517034068 -0.0329472567614228
6.20633266533066 -0.0340408425828305
6.22008016032064 -0.0340408425828305
6.23382765531062 -0.0351344284042381
6.2475751503006 -0.0362280142256457
6.26132264529058 -0.0373216000470533
6.27507014028056 -0.0384151858684612
6.28881763527054 -0.0395087716898688
6.30256513026052 -0.0395087716898688
6.3163126252505 -0.0406023575112764
6.33006012024048 -0.041695943332684
6.34380761523046 -0.0427895291540916
6.35755511022044 -0.0438831149754992
6.37130260521042 -0.0449767007969069
6.3850501002004 -0.0449767007969069
6.39879759519038 -0.0460702866183145
6.41254509018036 -0.0471638724397223
6.42629258517034 -0.0482574582611299
6.44004008016032 -0.0493510440825375
6.4537875751503 -0.0504446299039452
6.46753507014028 -0.0515382157253528
6.48128256513026 -0.0515382157253528
6.49503006012024 -0.0515382157253528
6.50877755511022 -0.0515382157253528
6.5225250501002 -0.0515382157253528
6.53627254509018 -0.0515382157253528
6.55002004008016 -0.0515382157253528
6.56376753507014 -0.0515382157253528
6.57751503006012 -0.0515382157253528
6.5912625250501 -0.0515382157253528
6.60501002004008 -0.0515382157253528
6.61875751503006 -0.0515382157253528
6.63250501002004 -0.0515382157253528
6.64625250501002 -0.0515382157253528
6.66 -0.0515382157253528
};
\addplot [semithick, black]
table {%
-0.2 0
-0.18625250501002 0
-0.17250501002004 0
-0.15875751503006 0
-0.14501002004008 0
-0.1312625250501 0
-0.11751503006012 0
-0.10376753507014 0
-0.0900200400801603 0
-0.0762725450901803 0
-0.0625250501002003 0
-0.0487775551102204 0
-0.0350300601202404 0
-0.0212825651302605 0
-0.00753507014028051 0
0.00621242484969944 0
0.0199599198396794 0
0.0337074148296594 0
0.0474549098196393 0
0.0612024048096193 0
0.0749498997995993 0
0.0886973947895792 0
0.102444889779559 0
0.116192384769539 0
0.129939879759519 0
0.143687374749499 0
0.157434869739479 0
0.171182364729459 0
0.184929859719439 0
0.198677354709419 0
0.212424849699399 0.01
0.226172344689379 0.01
0.239919839679359 0.01
0.253667334669339 0.01
0.267414829659319 0.01
0.281162324649299 0.01
0.294909819639279 0.01
0.308657314629259 0.01
0.322404809619239 0.00952036310630521
0.336152304609219 0.00952036310630521
0.349899799599198 0.00904072621261064
0.363647294589178 0.00856108931891585
0.377394789579158 0.00808145242522128
0.391142284569138 0.00760181553152649
0.404889779559118 0.00712217863783192
0.418637274549098 0.00712217863783192
0.432384769539078 0.00664254174413713
0.446132264529058 0.00616290485044257
0.459879759519038 0.00568326795674778
0.473627254509018 0.00520363106305321
0.487374749498998 0.00472399416935842
0.501122244488978 0.00424435727566385
0.514869739478958 0.00424435727566385
0.528617234468938 0.00376472038196906
0.542364729458918 0.00328508348827449
0.556112224448898 0.0028054465945797
0.569859719438878 0.00232580970088513
0.583607214428858 0.00184617280719034
0.597354709418838 0.00184617280719034
0.611102204408818 0.00136653591349577
0.624849699398798 0.000886899019800982
0.638597194388778 0.000407262126106414
0.652344689378758 -7.23747675883766e-05
0.666092184368738 -0.000552011661282945
0.679839679358717 -0.00103164855497774
0.693587174348697 -0.00103164855497774
0.707334669338677 -0.0015112854486723
0.721082164328657 -0.00199092234236709
0.734829659318637 -0.00247055923606166
0.748577154308617 -0.00295019612975645
0.762324649298597 -0.00342983302345102
0.776072144288577 -0.00390946991714581
0.789819639278557 -0.00438910681084038
0.803567134268537 -0.00438910681084038
0.817314629258517 -0.00486874370453517
0.831062124248497 -0.00534838059822974
0.844809619238477 -0.00582801749192453
0.858557114228457 -0.0063076543856191
0.872304609218437 -0.00678729127931389
0.886052104208417 -0.00726692817300846
0.899799599198397 -0.00774656506670325
0.913547094188377 -0.00774656506670325
0.927294589178357 -0.00822620196039781
0.941042084168337 -0.0087058388540926
0.954789579158317 -0.00918547574778717
0.968537074148297 -0.00966511264148196
0.982284569138277 -0.0106243864288713
0.996032064128257 -0.0111040233225661
1.00977955911824 -0.0115836602162607
1.02352705410822 -0.0120632971099555
1.0372745490982 -0.01254293400365
1.05102204408818 -0.0130225708973446
1.06476953907816 -0.0135022077910394
1.07851703406814 -0.0144614815784288
1.09226452905812 -0.0149411184721235
1.1060120240481 -0.0149411184721235
1.11975951903808 -0.0149411184721235
1.13350701402806 -0.0154207553658181
1.14725450901804 -0.0154207553658181
1.16100200400802 -0.0154207553658181
1.174749498998 -0.0159003922595129
1.18849699398798 -0.0159003922595129
1.20224448897796 -0.0159003922595129
1.21599198396794 -0.0163800291532075
1.22973947895792 -0.0163800291532075
1.2434869739479 -0.0163800291532075
1.25723446893788 -0.0163800291532075
1.27098196392786 -0.0168596660469023
1.28472945891784 -0.0168596660469023
1.29847695390782 -0.0168596660469023
1.3122244488978 -0.0173393029405968
1.32597194388778 -0.0173393029405968
1.33971943887776 -0.0173393029405968
1.35346693386774 -0.0173393029405968
1.36721442885772 -0.0178189398342916
1.3809619238477 -0.0178189398342916
1.39470941883768 -0.0178189398342916
1.40845691382766 -0.0182985767279862
1.42220440881764 -0.0182985767279862
1.43595190380762 -0.0182985767279862
1.4496993987976 -0.018778213621681
1.46344689378758 -0.018778213621681
1.47719438877756 -0.018778213621681
1.49094188376754 -0.018778213621681
1.50468937875752 -0.0392578505153756
1.51843687374749 -0.0392578505153756
1.53218436873747 -0.0392578505153756
1.54593186372745 -0.0397374874090703
1.55967935871743 -0.0397374874090703
1.57342685370741 -0.0397374874090703
1.58717434869739 -0.0402171243027649
1.60092184368737 -0.0402171243027649
1.61466933867735 -0.0402171243027649
1.62841683366733 -0.0402171243027649
1.64216432865731 -0.0406967611964597
1.65591182364729 -0.0406967611964597
1.66965931863727 -0.0406967611964597
1.68340681362725 -0.0411763980901543
1.69715430861723 -0.0411763980901543
1.71090180360721 -0.0411763980901543
1.72464929859719 -0.0416560349838491
1.73839679358717 -0.0416560349838491
1.75214428857715 -0.0416560349838491
1.76589178356713 -0.0416560349838491
1.77963927855711 -0.0421356718775436
1.79338677354709 -0.0421356718775436
1.80713426853707 -0.0421356718775436
1.82088176352705 -0.0426153087712384
1.83462925851703 -0.0426153087712384
1.84837675350701 -0.0426153087712384
1.86212424849699 -0.043094945664933
1.87587174348697 -0.043094945664933
1.88961923847695 -0.043094945664933
1.90336673346693 -0.043094945664933
1.91711422845691 -0.0435745825586278
1.93086172344689 -0.0435745825586278
1.94460921843687 -0.0435745825586278
1.95835671342685 -0.0440542194523223
1.97210420841683 -0.0440542194523223
1.98585170340681 -0.0440542194523223
1.99959919839679 -0.0445338563460171
2.01334669338677 -0.0445338563460171
2.02709418837675 -0.0445338563460171
2.04084168336673 -0.0445338563460171
2.05458917835671 -0.0450134932397117
2.06833667334669 -0.0450134932397117
2.08208416833667 -0.0450134932397117
2.09583166332665 -0.0454931301334065
2.10957915831663 -0.0454931301334065
2.12332665330661 -0.0454931301334065
2.13707414829659 -0.0459727670271011
2.15082164328657 -0.0459727670271011
2.16456913827655 -0.0459727670271011
2.17831663326653 -0.0459727670271011
2.19206412825651 -0.0464524039207959
2.20581162324649 -0.0464524039207959
2.21955911823647 -0.0464524039207959
2.23330661322645 -0.0469320408144904
2.24705410821643 -0.0469320408144904
2.26080160320641 -0.0469320408144904
2.27454909819639 -0.0474116777081852
2.28829659318637 -0.0474116777081852
2.30204408817635 -0.0474116777081852
2.31579158316633 -0.0478913146018798
2.32953907815631 -0.0478913146018798
2.34328657314629 -0.0478913146018798
2.35703406813627 -0.0478913146018798
2.37078156312625 -0.0483709514955746
2.38452905811623 -0.0483709514955746
2.39827655310621 -0.0483709514955746
2.41202404809619 -0.0488505883892691
2.42577154308617 -0.0488505883892691
2.43951903807615 -0.0488505883892691
2.45326653306613 -0.0493302252829639
2.46701402805611 -0.0493302252829639
2.48076152304609 -0.0493302252829639
2.49450901803607 -0.0498098621766585
2.50825651302605 -0.0498098621766585
2.52200400801603 -0.0498098621766585
2.53575150300601 -0.0498098621766585
2.54949899799599 -0.0502894990703533
2.56324649298597 -0.0502894990703533
2.57699398797595 -0.0502894990703533
2.59074148296593 -0.0507691359640479
2.60448897795591 -0.0507691359640479
2.61823647294589 -0.0507691359640479
2.63198396793587 -0.0512487728577426
2.64573146292585 -0.0512487728577426
2.65947895791583 -0.0512487728577426
2.67322645290581 -0.0517284097514372
2.68697394789579 -0.0517284097514372
2.70072144288577 -0.0517284097514372
2.71446893787575 -0.0517284097514372
2.72821643286573 -0.052208046645132
2.74196392785571 -0.052208046645132
2.75571142284569 -0.052208046645132
2.76945891783567 -0.0526876835388266
2.78320641282565 -0.0526876835388266
2.79695390781563 -0.0526876835388266
2.81070140280561 -0.0531673204325214
2.82444889779559 -0.0531673204325214
2.83819639278557 -0.0531673204325214
2.85194388777555 -0.0536469573262159
2.86569138276553 -0.0536469573262159
2.87943887775551 -0.0536469573262159
2.89318637274549 -0.0536469573262159
2.90693386773547 -0.054593760473749
2.92068136272545 -0.0555280929814257
2.93442885771543 -0.0564624254891024
2.94817635270541 -0.0578763948904737
2.96192384769539 -0.0588107273981504
2.97567134268537 -0.0597450599058271
2.98941883767535 -0.0611590293071986
3.00316633266533 -0.0620933618148753
3.01691382765531 -0.0630276943225521
3.03066132264529 -0.0644416637239233
3.04440881763527 -0.0653759962316001
3.05815631262525 -0.0663103287392768
3.07190380761523 -0.0677242981406483
3.08565130260521 -0.068658630648325
3.09939879759519 -0.0695929631560017
3.11314629258517 -0.071006932557373
3.12689378757515 -0.0719412650650495
3.14064128256513 -0.0728755975727262
3.15438877755511 -0.0738099300804029
3.16813627254509 -0.0752238994817744
3.18188376753507 -0.0761582319894512
3.19563126252505 -0.0770925644971279
3.20937875751503 -0.0780268970048046
3.22312625250501 -0.0789612295124813
3.23687374749499 -0.079895562020158
3.25062124248497 -0.079895562020158
3.26436873747495 -0.079895562020158
3.27811623246493 -0.079895562020158
3.29186372745491 -0.079895562020158
3.30561122244489 -0.079895562020158
3.31935871743487 -0.079895562020158
3.33310621242485 -0.079895562020158
3.34685370741483 -0.079895562020158
3.36060120240481 -0.079895562020158
3.37434869739479 -0.079895562020158
3.38809619238477 -0.0793741396259813
3.40184368737475 -0.0993741396259813
3.41559118236473 -0.0988527172318045
3.42933867735471 -0.0988527172318045
3.44308617234469 -0.0988527172318045
3.45683366733467 -0.0983312948376278
3.47058116232465 -0.0983312948376278
3.48432865731463 -0.097809872443451
3.49807615230461 -0.097809872443451
3.51182364729459 -0.0972884500492743
3.52557114228457 -0.0972884500492743
3.53931863727455 -0.0967670276550976
3.55306613226453 -0.0967670276550976
3.56681362725451 -0.0967670276550976
3.58056112224449 -0.0962456052609206
3.59430861723447 -0.0962456052609206
3.60805611222445 -0.0957241828667439
3.62180360721443 -0.0957241828667439
3.63555110220441 -0.0952027604725671
3.64929859719439 -0.0952027604725671
3.66304609218437 -0.0952027604725671
3.67679358717435 -0.0946813380783904
3.69054108216433 -0.0946813380783904
3.70428857715431 -0.0941599156842136
3.71803607214429 -0.0941599156842136
3.73178356713427 -0.0936384932900369
3.74553106212425 -0.0936384932900369
3.75927855711423 -0.0936384932900369
3.77302605210421 -0.0931170708958602
3.78677354709419 -0.0931170708958602
3.80052104208417 -0.0925956485016834
3.81426853707415 -0.0925956485016834
3.82801603206413 -0.0925956485016834
3.84176352705411 -0.0920742261075067
3.85551102204409 -0.0920742261075067
3.86925851703407 -0.0915528037133299
3.88300601202405 -0.0915528037133299
3.89675350701403 -0.0910313813191532
3.91050100200401 -0.0910313813191532
3.92424849699399 -0.0910313813191532
3.93799599198397 -0.0905099589249765
3.95174348697395 -0.0905099589249765
3.96549098196393 -0.0899885365307995
3.97923847695391 -0.0899885365307995
3.99298597194389 -0.0894671141366228
4.00673346693387 -0.0894671141366228
4.02048096192385 -0.0894671141366228
4.03422845691383 -0.088945691742446
4.04797595190381 -0.088945691742446
4.06172344689379 -0.0884242693482693
4.07547094188377 -0.0884242693482693
4.08921843687375 -0.0884242693482693
4.10296593186373 -0.0879028469540925
4.11671342685371 -0.0879028469540925
4.13046092184369 -0.0873814245599158
4.14420841683367 -0.0873814245599158
4.15795591182365 -0.0868600021657391
4.17170340681363 -0.0868600021657391
4.18545090180361 -0.0868600021657391
4.19919839679359 -0.0863385797715623
4.21294589178357 -0.0863385797715623
4.22669338677355 -0.0858171573773856
4.24044088176353 -0.0858171573773856
4.25418837675351 -0.0858171573773856
4.26793587174349 -0.0852957349832088
4.28168336673347 -0.0852957349832088
4.29543086172345 -0.0847743125890321
4.30917835671343 -0.0847743125890321
4.32292585170341 -0.0842528901948554
4.33667334669339 -0.0842528901948554
4.35042084168337 -0.0842528901948554
4.36416833667335 -0.0837314678006784
4.37791583166333 -0.0837314678006784
4.39166332665331 -0.0832100454065016
4.40541082164329 -0.0832100454065016
4.41915831663327 -0.0832100454065016
4.43290581162325 -0.0826886230123249
4.44665330661323 -0.0826886230123249
4.46040080160321 -0.0821672006181482
4.47414829659319 -0.0821672006181482
4.48789579158317 -0.0821672006181482
4.50164328657315 -0.0816457782239714
4.51539078156313 -0.0816457782239714
4.52913827655311 -0.0811243558297947
4.54288577154309 -0.0811243558297947
4.55663326653307 -0.0806029334356179
4.57038076152305 -0.0806029334356179
4.58412825651303 -0.0806029334356179
4.59787575150301 -0.0800815110414412
4.61162324649299 -0.0800815110414412
4.62537074148297 -0.0795600886472645
4.63911823647295 -0.0795600886472645
4.65286573146293 -0.0795600886472645
4.66661322645291 -0.0790386662530877
4.68036072144289 -0.0790386662530877
4.69410821643287 -0.078517243858911
4.70785571142285 -0.078517243858911
4.72160320641283 0.021482756141089
4.73535070140281 0.0220041785352658
4.74909819639279 0.0220041785352658
4.76284569138277 0.0225256009294425
4.77659318637274 0.0225256009294425
4.79034068136272 0.0225256009294425
4.80408817635271 0.0230470233236195
4.81783567134269 0.0230470233236195
4.83158316633267 0.0246112905061497
4.84533066132265 0.0251327129003264
4.85907815631263 0.0256541352945032
4.87282565130261 0.0266969800828566
4.88657314629258 0.0272184024770334
4.90032064128256 0.0287826696595638
4.91406813627254 0.0293040920537406
4.92781563126252 0.0298255144479173
4.9415631262525 0.0308683592362708
4.95531062124248 0.0313897816304475
4.96905811623246 0.0329540488129778
4.98280561122245 0.0334754712071545
4.99655310621242 0.0339968936013312
5.0103006012024 0.034518315995508
5.02404809619238 0.0350397383896847
5.03779559118236 0.0355611607838617
5.05154308617234 0.0366040055722152
5.06529058116232 0.0371254279663919
5.0790380761523 0.0376468503605686
5.09278557114228 0.0381682727547454
5.10653306613226 0.0386896951489221
5.12028056112224 0.0392111175430989
5.13402805611222 0.0402539623314523
5.1477755511022 0.0407753847256291
5.16152304609218 0.0412968071198058
5.17527054108216 0.0418182295139828
5.18901803607214 0.0423396519081595
5.20276553106212 0.0428610743023363
5.2165130260521 0.043382496696513
5.23026052104208 0.0444253414848665
5.24400801603206 0.0449467638790432
5.25775551102204 0.04546818627322
5.27150300601202 0.0459896086673967
5.285250501002 0.0465110310615734
5.29899799599198 0.0470324534557502
5.31274549098196 0.0475538758499269
5.32649298597194 0.0485967206382806
5.34024048096192 0.0491181430324574
5.3539879759519 0.0496395654266341
5.36773547094188 0.0501609878208109
5.38148296593186 0.0506824102149876
5.39523046092184 0.0512038326091643
5.40897795591182 0.0512038326091643
5.4227254509018 0.0512038326091643
5.43647294589178 0.0512038326091643
5.45022044088176 0.0512038326091643
5.46396793587174 0.0512038326091643
5.47771543086172 0.0512038326091643
5.4914629258517 0.0512038326091643
5.50521042084168 0.0512038326091643
5.51895791583166 0.0512038326091643
5.53270541082164 0.0512038326091643
5.54645290581162 0.0512038326091643
5.5602004008016 0.0512038326091643
5.57394789579158 0.0512038326091643
5.58769539078156 0.0512038326091643
5.60144288577154 0.0512038326091643
5.61519038076152 0.0512038326091643
5.6289378757515 0.0512038326091643
5.64268537074148 0.0501102467877567
5.65643286573146 0.0501102467877567
5.67018036072144 0.0490166609663491
5.68392785571142 0.0479230751449415
5.6976753507014 0.0468294893235339
5.71142284569138 0.0468294893235339
5.72517034068136 0.045735903502126
5.73891783567134 0.0446423176807184
5.75266533066132 0.0435487318593108
5.7664128256513 0.0435487318593108
5.78016032064128 0.0424551460379032
5.79390781563126 0.0413615602164956
5.80765531062124 0.0402679743950879
5.82140280561122 0.0402679743950879
5.8351503006012 0.0391743885736803
5.84889779559118 0.0380808027522727
5.86264529058116 0.0369872169308649
5.87639278557114 0.0369872169308649
5.89014028056112 0.0358936311094573
5.9038877755511 0.0348000452880496
5.91763527054108 0.033706459466642
5.93138276553106 0.033706459466642
5.94513026052104 0.0326128736452344
5.95887775551102 0.0315192878238268
5.972625250501 0.0304257020024192
5.98637274549098 0.0293321161810116
6.00012024048096 0.0293321161810116
6.01386773547094 0.0282385303596037
6.02761523046092 0.0271449445381961
6.0413627254509 0.0260513587167885
6.05511022044088 0.0249577728953809
6.06885771543086 0.0249577728953809
6.08260521042084 0.0238641870739733
6.09635270541082 0.0227706012525656
6.1101002004008 0.021677015431158
6.12384769539078 0.0205834296097504
6.13759519038076 0.0205834296097504
6.15134268537074 0.0194898437883426
6.16509018036072 0.0183962579669349
6.1788376753507 0.0173026721455273
6.19258517034068 0.0162090863241197
6.20633266533066 0.0151155005027121
6.22008016032064 0.0151155005027121
6.23382765531062 0.0140219146813045
6.2475751503006 0.0129283288598969
6.26132264529058 0.0118347430384892
6.27507014028056 0.0107411572170814
6.28881763527054 0.00964757139567379
6.30256513026052 0.00964757139567379
6.3163126252505 0.00855398557426618
6.33006012024048 0.00746039975285856
6.34380761523046 0.00636681393145094
6.35755511022044 0.00527322811004333
6.37130260521042 0.00417964228863571
6.3850501002004 0.00417964228863571
6.39879759519038 0.00308605646722809
6.41254509018036 0.00199247064582025
6.42629258517034 0.000898884824412638
6.44004008016032 -0.000194700996994979
6.4537875751503 -0.0012882868184026
6.46753507014028 -0.00238187263981021
6.48128256513026 -0.00238187263981021
6.49503006012024 -0.00238187263981021
6.50877755511022 -0.00238187263981021
6.5225250501002 -0.00238187263981021
6.53627254509018 -0.00238187263981021
6.55002004008016 -0.00238187263981021
6.56376753507014 -0.00238187263981021
6.57751503006012 -0.00238187263981021
6.5912625250501 -0.00238187263981021
6.60501002004008 0.00761812736018978
6.61875751503006 0.00761812736018978
6.63250501002004 0.00761812736018978
6.64625250501002 0.00761812736018978
6.66 0.00761812736018978
};
\end{groupplot}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[xscale=0.6,yscale=0.7]

\begin{groupplot}[group style={group size=3 by 1}]
\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
%x grid style={darkgrey176},
xlabel={h},
xmin=-0.443212631649075, xmax=9.30746526463057,
%xtick style={color=black},
%y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={u},
ymin=-4.62267859914488, ymax=5.7516939705499,
%ytick style={color=black},
ytick={0},
yticklabels={-}
]
\addplot [very thick, fwdSimple]
table {%
2.5 -4.1511162096133
8.8642526329815 2.21313642336717
};
\addplot [very thick, bakShock]
table {%
0 0
};
\addplot [very thick, bakSimple]
table {%
6.03869452817381 5.03869452817381
8.8642526329815 2.21313642336717
};
\addplot [very thick, contact]
table {%
0 0
};
\addplot [very thick, fwdSimple]
table {%
6.03869452817381 5.03869452817381
6.28013158101832 5.28013158101832
};
\addplot [very thick, fwdSimple]
table {%
0 0
};
\addplot [very thick, fwdSimple]
table {%
1 0
6.03869452817381 5.03869452817381
};
\addplot [very thick, fwdShock]
table {%
0 0
};
\addplot [very thick, bakSimple]
table {%
1 0
3.82555810480665 -2.82555810480665
};
\addplot [very thick, bakShock]
table {%
1 0
1.01515151515152 -0.0151566551108797
1.03030303030303 -0.0303435538107802
1.04545454545455 -0.0455893764790788
1.06060606060606 -0.0609212427080548
1.07575757575758 -0.0763648552656149
1.09090909090909 -0.0919446293760589
1.10606060606061 -0.107683809008649
1.12121212121212 -0.123604571647166
1.13636363636364 -0.139728122827393
1.15151515151515 -0.156074781568998
1.16666666666667 -0.172664057689738
1.18181818181818 -0.189514721870112
1.1969696969697 -0.206644869232703
1.21212121212121 -0.224071977110335
1.22727272727273 -0.24181295759873
1.24242424242424 -0.259884205420999
1.25757575757576 -0.278301641571655
1.27272727272727 -0.297080753155621
1.28787878787879 -0.316236629792009
1.3030303030303 -0.335783996912263
1.31818181818182 -0.355737246246971
1.33333333333333 -0.376110463764567
1.34848484848485 -0.39691745529765
1.36363636363636 -0.418171770068413
1.37878787878788 -0.439886722303177
1.39393939393939 -0.462075411106934
1.40909090909091 -0.484750738751905
1.42424242424242 -0.507925427518995
1.43939393939394 -0.531612035217613
1.45454545454545 -0.555822969497326
1.46969696969697 -0.580570501054058
1.48484848484848 -0.605866775823979
1.5 -0.631723826249558
1.51515151515152 -0.658153581694576
1.53030303030303 -0.685167878077878
1.54545454545455 -0.712778466789429
1.56060606060606 -0.740997022946547
1.57575757575758 -0.769835153043132
1.59090909090909 -0.799304402040058
1.60606060606061 -0.829416259940769
1.62121212121212 -0.860182167892319
1.63636363636364 -0.891613523848685
1.65151515151515 -0.923721687830076
1.66666666666667 -0.956517986809148
1.68181818181818 -0.990013719252448
1.6969696969697 -1.02422015934312
1.71212121212121 -1.0591485609087
1.72727272727273 -1.09481016107605
1.74242424242424 -1.13121618367346
1.75757575757576 -1.16837784239859
1.77272727272727 -1.20630634376935
1.78787878787879 -1.24501288987338
1.8030303030303 -1.28450868093064
1.81818181818182 -1.32480491768264
1.83333333333333 -1.36591280362045
1.84848484848485 -1.40784354706301
1.86363636363636 -1.45060836309627
1.87878787878788 -1.49421847538277
1.89393939393939 -1.53868511785088
1.90909090909091 -1.58401953627175
1.92424242424242 -1.6302329897319
1.93939393939394 -1.67733675200845
1.95454545454545 -1.72534211285361
1.96969696969697 -1.77426037919468
1.98484848484848 -1.82410287625501
2 -1.87488094860142
2.01515151515152 -1.92660596112285
2.03030303030303 -1.97928929994474
2.04545454545455 -2.03294237328348
2.06060606060606 -2.08757661224478
2.07575757575758 -2.14320347156963
2.09090909090909 -2.19983443033111
2.10606060606061 -2.25748099258551
2.12121212121212 -2.31615468798034
2.13636363636364 -2.3758670723222
2.15151515151515 -2.43662972810701
2.16666666666667 -2.49845426501488
2.18181818181818 -2.56135232037201
2.1969696969697 -2.62533555958151
2.21212121212121 -2.69041567652514
2.22727272727273 -2.75660439393785
2.24242424242424 -2.82391346375663
2.25757575757576 -2.89235466744542
2.27272727272727 -2.96193981629739
2.28787878787879 -3.03268075171609
2.3030303030303 -3.10458934547665
2.31818181818182 -3.17767749996834
2.33333333333333 -3.2519571484195
2.34848484848485 -3.32744025510592
2.36363636363636 -3.40413881554381
2.37878787878788 -3.48206485666798
2.39393939393939 -3.56123043699641
2.40909090909091 -3.64164764678177
2.42424242424242 -3.72332860815087
2.43939393939394 -3.80628547523257
2.45454545454545 -3.89053043427489
2.46969696969697 -3.97607570375199
2.48484848484848 -4.06293353446159
2.5 -4.1511162096133
};
\addplot [very thick, fwdShock]
table {%
2.5 -4.1511162096133
2.53574438917347 -4.11536101363932
2.57148877834695 -4.07954216258039
2.60723316752042 -4.04359911856256
2.64297755669389 -4.00747447133012
2.67872194586736 -3.9711136648729
2.71446633504084 -3.93446475050494
2.75021072421431 -3.89747816350405
2.78595511338778 -3.86010652077333
2.82169950256126 -3.82230443729124
2.85744389173473 -3.78402835938152
2.8931882809082 -3.74523641306495
2.92893267008167 -3.70588826595571
2.96467705925515 -3.66594500134052
3.00042144842862 -3.62536900323201
3.03616583760209 -3.584123851322
3.07191022677557 -3.54217422487825
3.10765461594904 -3.49948581473169
3.14339900512251 -3.45602524259218
3.17914339429598 -3.41175998701137
3.21488778346946 -3.36665831538179
3.25063217264293 -3.32068922142444
3.2863765618164 -3.2738223676724
3.32212095098988 -3.22602803250733
3.35786534016335 -3.17727706134976
3.39360972933682 -3.1275408216427
3.42935411851029 -3.07679116130318
3.46509850768377 -3.02500037034719
3.50084289685724 -2.97214114542129
3.53658728603071 -2.91818655699887
3.57233167520419 -2.86311001902162
3.60807606437766 -2.80688526078643
3.64382045355113 -2.74948630089608
3.6795648427246 -2.69088742310829
3.71530923189808 -2.63106315393224
3.75105362107155 -2.56998824183489
3.78679801024502 -2.50763763793125
3.8225423994185 -2.44398647804362
3.85828678859197 -2.37901006602456
3.89403117776544 -2.31268385824708
3.92977556693892 -2.24498344917383
3.96551995611239 -2.17588455792404
4.00126434528586 -2.10536301576385
4.03700873445933 -2.03339475445168
4.07275312363281 -1.95995579537567
4.10849751280628 -1.88502223942537
4.14424190197975 -1.80857025754448
4.17998629115323 -1.73057608191538
4.2157306803267 -1.65101599773053
4.25147506950017 -1.56986633550862
4.28721945867364 -1.48710346391734
4.32296384784712 -1.40270378306692
4.35870823702059 -1.31664371824175
4.39445262619406 -1.22889971403963
4.43019701536754 -1.13944822889054
4.46594140454101 -1.04826572992897
4.50168579371448 -0.955328688195691
4.53743018288795 -0.860613574146703
4.57317457206143 -0.764096853448586
4.6089189612349 -0.665754983041198
4.64466335040837 -0.565564407449843
4.68040773958185 -0.463501555330464
4.71615212875532 -0.359542836232461
4.75189651792879 -0.253664637564941
4.78764090710226 -0.145843321753135
4.82338529627574 -0.0360552235726734
4.85912968544921 0.0757233523497094
4.89487407462268 0.189516133879721
4.93061846379616 0.305346883573237
4.96636285296963 0.423239400737417
5.0021072421431 0.543217523363852
5.03785163131657 0.665305129941751
5.07359602049005 0.78952614115864
5.10934040966352 0.915904521495605
5.14508479883699 1.04446428072353
5.18082918801047 1.17522947530649
5.21657357718394 1.30822420971787
5.25231796635741 1.44347263767462
5.28806235553088 1.58099896329461
5.32380674470436 1.72082744218161
5.35955113387783 1.86298238244235
5.3952955230513 2.00748814563969
5.43103991222478 2.15436914768568
5.46678430139825 2.30364985967802
5.50252869057172 2.45535480868339
5.53827307974519 2.60950857847066
5.57401746891867 2.76613581019692
5.60976185809214 2.92526120304911
5.64550624726561 3.08690951484377
5.68125063643909 3.25110556258744
5.71699502561256 3.41787422299978
5.75273941478603 3.58724043300173
5.7884838039595 3.75922919017066
5.82422819313298 3.93386555316423
5.85997258230645 4.11117464211499
5.89571697147992 4.29118163899714
5.9314613606534 4.47391178796719
5.96720574982687 4.65939039567982
6.00295013900034 4.84764283158048
6.03869452817381 5.03869452817588
};
\addplot [very thick, bakShock]
table {%
6.28013158101832 5.28013158101832
6.30623381386643 5.25402867459236
6.33233604671454 5.22792174882433
6.35843827956265 5.20180684441024
6.38454051241077 5.17568006594369
6.41064274525888 5.14953758020606
6.43674497810699 5.123375614508
6.46284721095511 5.09719045508069
6.48894944380322 5.07097844551495
6.51505167665133 5.04473598524669
6.54115390949944 5.01845952808717
6.56725614234756 4.99214558079639
6.59335837519567 4.96579070169838
6.61946060804378 4.9393914993368
6.6455628408919 4.91294463116966
6.67166507374001 4.88644680230174
6.69776730658812 4.85989476425351
6.72386953943623 4.83328531376548
6.74997177228435 4.80661529163652
6.77607400513246 4.77988158159537
6.80217623798057 4.75308110920407
6.82827847082869 4.72621084079232
6.8543807036768 4.69926778242183
6.88048293652491 4.67224897887955
6.90658516937303 4.64515151269912
6.93268740222114 4.61797250320935
6.95878963506925 4.59070910560907
6.98489186791736 4.56335851006749
7.01099410076548 4.53591794084915
7.03709633361359 4.50838465546294
7.0631985664617 4.48075594383409
7.08930079930982 4.4530291274988
7.11540303215793 4.4252015588205
7.14150526500604 4.39727062022726
7.16760749785416 4.36923372346966
7.19370973070227 4.34108830889842
7.21981196355038 4.31283184476132
7.24591419639849 4.2844618265187
7.27201642924661 4.25597577617713
7.29811866209472 4.22737124164051
7.32422089494283 4.19864579607827
7.35032312779095 4.16979703731004
7.37642536063906 4.14082258720633
7.40252759348717 4.11172009110483
7.42862982633528 4.08248721724169
7.4547320591834 4.05312165619755
7.48083429203151 4.02362112035774
7.50693652487962 3.99398334338631
7.53303875772774 3.96420607971347
7.55914099057585 3.93428710403604
7.58524322342396 3.90422421083056
7.61134545627208 3.87401521387872
7.63744768912019 3.84365794580466
7.6635499219683 3.81315025762394
7.68965215481641 3.78249001830378
7.71575438766453 3.75167511433417
7.74185662051264 3.72070344930975
7.76795885336075 3.68957294352195
7.79406108620887 3.65828153356123
7.82016331905698 3.62682717192913
7.84626555190509 3.59520782665974
7.87236778475321 3.56342148095058
7.89847001760132 3.53146613280227
7.92457225044943 3.49933979466718
7.95067448329754 3.46704049310637
7.97677671614566 3.43456626845502
8.00287894899377 3.40191517449575
8.02898118184188 3.36908527813988
8.05508341469 3.33607465911629
8.08118564753811 3.30288140966772
8.10728788038622 3.26950363425426
8.13339011323433 3.23593944926393
8.15949234608245 3.20218698273004
8.18559457893056 3.16824437405536
8.21169681177867 3.13410977374255
8.23779904462679 3.09978134313116
8.2639012774749 3.06525725414064
8.29000351032301 3.03053568901936
8.31610574317112 2.99561484009955
8.34220797601924 2.96049290955782
8.36831020886735 2.92516810918133
8.39441244171546 2.88963866013927
8.42051467456358 2.85390279275969
8.44661690741169 2.81795874631136
8.4727191402598 2.78180476879074
8.49882137310792 2.74543911671371
8.52492360595603 2.70886005491213
8.55102583880414 2.67206585633498
8.57712807165225 2.63505480185404
8.60323030450037 2.59782518007392
8.62933253734848 2.56037528714646
8.65543477019659 2.52270342658924
8.68153700304471 2.48480790910818
8.70763923589282 2.44668705242413
8.73374146874093 2.40833918110335
8.75984370158904 2.36976262639173
8.78594593443716 2.33095572605271
8.81204816728527 2.29191682420887
8.83815040013338 2.25264427118691
8.8642526329815 2.21313642336613
};
\addplot [thick, grey127]
table {%
0 0
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
2.5 -4.1511162096133
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
3.82555810480665 -2.82555810480665
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.03869452817381 5.03869452817381
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
8.8642526329815 2.21313642336717
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
6.28013158101832 5.28013158101832
};
\draw (axis cs:2.75,-4.3011162096133) node[
  anchor=base west,
]{4};
\draw (axis cs:4.07555810480665,-2.97555810480665) node[
  anchor=base west,
]{0};
\draw (axis cs:0.875,0.3125) node[
  anchor=base west,
]{1};
\draw (axis cs:5.91369452817381,5) node[
  anchor=base east,
]{2};
\draw (axis cs:8.5,2) node[
  anchor=base east,
]{3};
\draw (axis cs:7.2,5.1) node[
  anchor=base east,
]{5};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
%x grid style={darkgrey176},
xlabel={h},
xmin=-2.76034793841795, xmax=57.9673067067769,
%xtick style={color=black},
%y grid style={darkgrey176},
ylabel style={rotate=-90.0},
ylabel={u},
ymin=-70.655720143543, ymax=32.9502519472268,
%ytick style={color=black},
ytick={0},
yticklabels={-}
]
\addplot [very thick, fwdSimple]
table {%
5.5 -65.9463577757808
55.206958768359 -16.2393990074218
};
\addplot [very thick, bakShock]
table {%
0 0
};
\addplot [very thick, bakSimple]
table {%
19.9837798804686 18.9837798804686
55.206958768359 -16.2393990074218
};
\addplot [very thick, contact]
table {%
0 0
};
\addplot [very thick, fwdSimple]
table {%
19.9837798804686 18.9837798804686
29.2408895794645 28.2408895794645
};
\addplot [very thick, fwdSimple]
table {%
0 0
};
\addplot [very thick, fwdSimple]
table {%
1 0
19.9837798804686 18.9837798804686
};
\addplot [very thick, fwdShock]
table {%
0 0
};
\addplot [very thick, bakSimple]
table {%
1 0
36.2231788878904 -35.2231788878904
};
\addplot [very thick, bakShock]
table {%
1 0
1.04545454545455 -0.0455893764790788
1.09090909090909 -0.0919446293760589
1.13636363636364 -0.139728122827393
1.18181818181818 -0.189514721870112
1.22727272727273 -0.24181295759873
1.27272727272727 -0.297080753155621
1.31818181818182 -0.355737246246971
1.36363636363636 -0.418171770068413
1.40909090909091 -0.484750738751905
1.45454545454545 -0.555822969497326
1.5 -0.631723826249558
1.54545454545455 -0.712778466789429
1.59090909090909 -0.799304402040058
1.63636363636364 -0.891613523848685
1.68181818181818 -0.990013719252448
1.72727272727273 -1.09481016107605
1.77272727272727 -1.20630634376935
1.81818181818182 -1.32480491768264
1.86363636363636 -1.45060836309627
1.90909090909091 -1.58401953627175
1.95454545454545 -1.72534211285361
2 -1.87488094860142
2.04545454545455 -2.03294237328348
2.09090909090909 -2.19983443033111
2.13636363636364 -2.3758670723222
2.18181818181818 -2.56135232037201
2.22727272727273 -2.75660439393785
2.27272727272727 -2.96193981629739
2.31818181818182 -3.17767749996834
2.36363636363636 -3.40413881554381
2.40909090909091 -3.64164764678177
2.45454545454545 -3.89053043427489
2.5 -4.1511162096133
2.54545454545455 -4.42373662161754
2.59090909090909 -4.70872595594629
2.63636363636364 -5.00642114916097
2.68181818181818 -5.3171617981473
2.72727272727273 -5.64129016564423
2.77272727272727 -5.97915118250778
2.81818181818182 -6.33109244723566
2.86363636363636 -6.69746422319402
2.90909090909091 -7.07861943391849
2.95454545454545 -7.47491365680268
3 -7.88670511543923
3.04545454545455 -8.3143546708378
3.09090909090909 -8.75822581170999
3.13636363636364 -9.21868464398287
3.18181818181818 -9.69609987967839
3.22727272727273 -10.1908428252757
3.27272727272727 -10.7032873696556
3.31818181818182 -11.2338099717132
3.36363636363636 -11.7827896477098
3.40909090909091 -12.3506079584274
3.45454545454545 -12.9376489961775
3.5 -13.544299371711
3.54545454545455 -14.1709482010658
3.59090909090909 -14.8179870923867
3.63636363636364 -15.4858101327448
3.68181818181818 -16.1748138749807
3.72727272727273 -16.8853973245918
3.77272727272727 -17.6179619266806
3.81818181818182 -18.3729115529788
3.86363636363636 -19.1506524889601
3.90909090909091 -19.9515934210506
3.95454545454545 -20.7761454239467
4 -21.6247219480473
4.04545454545454 -22.4977388070049
4.09090909090909 -23.395614165403
4.13636363636364 -24.3187685265604
4.18181818181818 -25.2676247204676
4.22727272727273 -26.2426078918567
4.27272727272727 -27.2441454884062
4.31818181818182 -28.2726672490827
4.36363636363636 -29.3286051926181
4.40909090909091 -30.4123936061258
4.45454545454546 -31.5244690338516
4.5 -32.665270266063
4.54545454545454 -33.8352383280729
4.59090909090909 -35.0348164693995
4.63636363636364 -36.2644501530584
4.68181818181818 -37.524587044989
4.72727272727273 -38.8156770036113
4.77272727272727 -40.1381720695121
4.81818181818182 -41.4925264552603
4.86363636363636 -42.8791965353487
4.90909090909091 -44.2986408362598
4.95454545454546 -45.7513200266561
5 -47.2376969076908
5.04545454545455 -48.7582364034385
5.09090909090909 -50.3134055514441
5.13636363636364 -51.9036734933871
5.18181818181818 -53.5295114658604
5.22727272727273 -55.1913927912612
5.27272727272727 -56.8897928687931
5.31818181818182 -58.6251891655758
5.36363636363636 -60.3980612078628
5.40909090909091 -62.2088905723636
5.45454545454546 -64.0581608776695
5.5 -65.9463577757808
};
\addplot [very thick, fwdShock]
table {%
5.5 -65.9463577757808
5.64630080687342 -65.79990568264
5.79260161374684 -65.6525756929938
5.93890242062026 -65.5035654662057
6.08520322749368 -65.3521433958154
6.2315040343671 -65.1976377577211
6.37780484124052 -65.0394276703717
6.52410564811394 -64.8769355291267
6.67040645498736 -64.7096206465898
6.81670726186078 -64.5369738847506
6.9630080687342 -64.3585131069166
7.10930887560762 -64.1737793104936
7.25560968248104 -63.9823333277721
7.40191048935446 -63.7837530025935
7.54821129622788 -63.5776307672998
7.6945121031013 -63.3635715576351
7.84081290997472 -63.1411910139714
7.98711371684814 -62.9101139259066
8.13341452372156 -62.6699728843583
8.27971533059498 -62.4204071110689
8.4260161374684 -62.161061440207
8.57231694434182 -61.8915854306862
8.71861775121524 -61.6116325910966
8.86491855808866 -61.3208597018647
9.01121936496208 -61.0189262215394
9.1575201718355 -60.705493766011
9.30382097870892 -60.3802256510811
9.45012178558235 -60.0427864901609
9.59642259245576 -59.6928418400266
9.74272339932918 -59.3300578885373
9.88902420620261 -58.9541011790534
10.035325013076 -58.5646383670045
10.1816258199494 -58.1613360046615
10.3279266268229 -57.7438603506883
10.4742274336963 -57.3118772014956
10.6205282405697 -56.865051741804
10.7668290474431 -56.4030484121532
10.9131298543165 -55.9255307913815
11.05943066119 -55.4321614923474
11.2057314680634 -54.9226020693764
11.3520322749368 -54.3965129361065
11.4983330818102 -53.8535532925627
11.6446338886836 -53.293381060434
11.7909346955571 -52.7156528256482
11.9372355024305 -52.1200237874458
12.0835363093039 -51.5061477132489
12.2298371161773 -50.8736768987013
12.3761379230507 -50.2222621323274
12.5224387299242 -49.5515526643229
12.6687395367976 -48.8611961790408
12.815040343671 -48.1508387707889
12.9613411505444 -47.4201249225958
13.1076419574178 -46.6686974876383
13.2539427642913 -45.8961976730609
13.4002435711647 -45.1022650259423
13.5465443780381 -44.2865374211925
13.6928451849115 -43.4486510511879
13.8391459917849 -42.5882404169685
13.9854467986584 -41.7049383208441
14.1317476055318 -40.798375860268
14.2780484124052 -39.868182422855
14.4243492192786 -38.9139856824291
14.5706500261521 -37.9354115960017
14.7169508330255 -36.9320844015884
14.8632516398989 -35.9036266167822
15.0095524467723 -34.8496590380103
15.1558532536457 -33.7698007404062
15.3021540605192 -32.6636690782387
15.4484548673926 -31.530879685842
15.594755674266 -30.3710464789984
15.7410564811394 -29.1837816567291
15.8873572880128 -27.9686957034527
16.0336580948863 -26.7253973914751
16.1799589017597 -25.4534937837765
16.3262597086331 -24.1525902370682
16.4725605155065 -22.8222904050887
16.6188613223799 -21.4621962421166
16.7651621292534 -20.0719080066771
16.9114629361268 -18.6510242654215
17.0577637430002 -17.1991418971612
17.2040645498736 -15.7158560970397
17.350365356747 -14.2007603808268
17.4966661636205 -12.6534465893202
17.6429669704939 -11.0735048928442
17.7892677773673 -9.4605237958305
17.9355685842407 -7.81409014147361
18.0818693911141 -6.1337891164488
18.2281701979876 -4.41920425568581
18.374471004861 -2.66991744718811
18.5207718117344 -0.885508936892634
18.6670726186078 0.9344426664384
18.8133734254812 2.79036038629899
18.9596742323547 4.6826688734992
19.1059750392281 6.61179440121019
19.2522758461015 8.57816485999659
19.3985766529749 10.5822097528425
19.5448774598483 12.6243601901739
19.6911782667218 14.7050488848812
19.8374790735952 16.824710147345
19.9837798804686 18.9837798804686
};
\addplot [very thick, bakShock]
table {%
29.2408895794645 28.2408895794645
29.5031731066251 27.9785746793102
29.7654566337856 27.7160737341575
30.0277401609462 27.4532065601466
30.2900236881067 27.1897990378001
30.5523072152673 26.9256827704671
30.8145907424278 26.6606947642275
31.0768742695884 26.3946771277238
31.3391577967489 26.1274767905151
31.6014413239095 25.8589452386532
31.86372485107 25.588938266287
32.1260083782306 25.3173157421917
32.3882919053911 25.0439413902068
32.6505754325517 24.7686825826413
32.9128589597122 24.4914101457791
33.1751424868728 24.2119981766813
33.4374260140333 23.9303238705421
33.6997095411939 23.6462673579094
33.9619930683544 23.3597115511342
34.224276595515 23.0705419994553
34.4865601226755 22.7786467521716
34.7488436498361 22.4839162293933
35.0111271769966 22.1862430998964
35.2734107041572 21.8855221656433
35.5356942313177 21.5816502525571
35.7979777584783 21.2745261071712
36.0602612856388 20.9640502987971
36.3225448127994 20.6501251268808
36.5848283399599 20.3326545332388
36.8471118671205 20.0115440188859
37.109395394281 19.6867005651855
37.3716789214416 19.3580325590721
37.6339624486021 19.0254497221104
37.8962459757627 18.6888630431718
38.1585295029232 18.3481847145228
38.4208130300838 18.0033280711326
38.6830965572443 17.6542075330196
38.9453800844049 17.3007385504688
39.2076636115654 16.9428375519596
39.469947138726 16.5804218946573
39.7322306658865 16.2134098173276
39.9945141930471 15.8417203955434
40.2567977202076 15.4652734990599
40.5190812473682 15.0839897512432
40.7813647745287 14.6977904904429
41.0436483016893 14.3065977332059
41.3059318288498 13.9103341392354
41.5682153560104 13.5089229780033
41.8304988831709 13.1022880969316
42.0927824103315 12.6903538910609
42.355065937492 12.2730452741299
42.6173494646526 11.8502876509948
42.8796329918131 11.4220068913204
43.1419165189737 10.9881293044779
43.4042000461342 10.5485816155906
43.6664835732948 10.1032909426693
43.9287671004553 9.65218477478314
44.1910506276159 9.19519095121584
44.4533341547764 8.7322376415578
44.715617681937 8.26325332668939
44.9779012090975 7.7881667806115
45.2401847362581 7.30690705308263
45.5024682634186 6.81940345302367
45.7647517905792 6.32558553265371
46.0270353177397 5.82538307232173
46.2893188449003 5.31872606600169
46.5516023720608 4.80554470741913
46.8138858992214 4.28576937678001
47.0761694263819 3.75933062807335
47.3384529535425 3.22615917692106
47.600736480703 2.68618588894967
47.8630200078636 2.13934176865947
48.1253035350241 1.58555794876873
48.3875870621847 1.0247656800108
48.6498705893452 0.456896321363665
48.9121541165058 -0.118118669307769
49.1744376436663 -0.700347744215261
49.4367211708269 -1.28985927423458
49.6990046979874 -1.88672155713334
49.961288225148 -2.49100282545536
50.2235717523085 -3.1027712540771
50.4858552794691 -3.72209496745027
50.7481388066296 -4.34904204654512
51.0104223337902 -4.98368053550661
51.2727058609507 -5.62607844803729
51.5349893881113 -6.27630377351754
51.7972729152718 -6.93442448287545
52.0595564424324 -7.60050853421713
52.3218399695929 -8.27462387822704
52.5841234967535 -8.9568384633493
52.846407023914 -9.64722024075856
53.1086905510746 -10.3458371691298
53.3709740782351 -11.0527572192153
53.6332576053957 -11.7680483782373
53.8955411325562 -12.4917786541042
54.1578246597168 -13.2240160794568
54.4201081868773 -13.9648287155532
54.6823917140379 -14.7142846559975
54.9446752411984 -15.4724520303209
55.206958768359 -16.239399007418
};
\addplot [thick, grey127]
table {%
0 0
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
5.5 -65.9463577757808
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
36.2231788878904 -35.2231788878904
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
1 0
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
19.9837798804686 18.9837798804686
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
55.206958768359 -16.2393990074218
};
\addplot [thick, grey127, mark=*, mark size=3, mark options={solid}, only marks]
table {%
29.2408895794645 28.2408895794645
};
\draw (axis cs:5,-66) node[
  anchor=base east,
]{4};
\draw (axis cs:36.4731788878904,-40) node[
  anchor=base west,
]{0};
\draw (axis cs:0,3.125) node[
  anchor=base west,
]{1};
\draw (axis cs:19,19) node[
  anchor=base east,
]{2};
\draw (axis cs:52,-17) node[
  anchor=base east,
]{3};
\draw (axis cs:30.5,26.5) node[
  anchor=base west,
]{5};

\nextgroupplot[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
%x grid style={darkgrey176},
xmin=-1.80594242269227, xmax=26.9247908765376,
%xtick style={color=black},
%y grid style={darkgrey176},
ymin=-3.56872765105208, ymax=3.312796554812,
%ytick style={color=black}
]
\addplot [very thick, black]
table {%
0.00500009328431683 0.199910080455702
0.0250869149293471 0.358571334702985
0.0452168452631381 0.448745525394127
0.0654217597713775 0.519152641966464
0.0857313435533062 0.579465262727358
0.1061733518382 0.633541182744321
0.126773836521685 0.683349561199741
0.147557343700125 0.73004142568239
0.168547086371339 0.774350561762593
0.189765095803651 0.816773890752454
0.211232354525587 0.857663204790764
0.232968913433329 0.897276130895519
0.254993995134953 0.935806407932665
0.277326085335377 0.973402847693791
0.299983013802487 1.01018172622273
0.322982026233902 1.04623517151689
0.34633984815792 1.08163701126274
0.370072741845201 1.11644695353678
0.394196557074837 1.15071364116051
0.418726776485586 1.18447692567187
0.443678556146854 1.21776958861027
0.469066761901871 1.2506186637343
0.494906001965077 1.2830464661014
0.521210656195259 1.31507140249134
0.547994902413834 1.34670861646489
0.575272740092672 1.37797050679127
0.603058011696862 1.40886714779989
0.631364421933955 1.43940663298355
0.660205555131815 1.46959535796975
0.689594890941498 1.49943825517311
0.719545818539161 1.52893898962947
0.75007164948136 1.55810012341033
0.781185629350877 1.58692325442873
0.812900948315048 1.61540913423647
0.845230750705285 1.64355776848418
0.878188143714681 1.67136850298442
0.911786205300265 1.69884009776666
0.946037991367244 1.725970791055
0.980956542304507 1.75275835475409
1.0165548889334 1.77920014274483
1.0528460579254 1.80529313306545
1.0898430767387 1.83103396487134
1.1275589781185 1.85641897091871
1.16600680420144 1.881444206196
1.20519961026052 1.90610547322924
1.24515046812325 1.93039834450202
1.28587246929258 1.95431818237001
1.3273787277973 1.97786015678675
1.36968238279597 2.00101926111517
1.41279660095619 2.02379032625871
1.45673457862899 2.04616803331317
1.50150954383602 2.0681469249127
1.54713475808595 2.08972141542011
1.59362351803465 2.11088580009161
1.64098915700245 2.13163426332926
1.68924504636061 2.15196088612006
1.73840459679814 2.17185965274811
1.78848125947875 2.19132445685584
1.83948852709723 2.2103491069211
1.89143993484355 2.22892733120899
1.94434906128214 2.24705278225071
1.9982295291534 2.26471904089551
2.05309500610367 2.28191961997694
2.10895920534941 2.29864796763007
2.165835886281 2.31489747029228
2.22373885501071 2.33066145541714
2.28268196486957 2.34593319392715
2.34267911685694 2.36070590243099
2.4037442600466 2.3749727452223
2.46589139195268 2.38872683608457
2.52913455885873 2.40196123991595
2.59348785611244 2.41466897419105
2.6589654283891 2.42684301027406
2.72558146992575 2.43847627459618
2.79335022472862 2.44956164970941
2.86228598675566 2.46009197522741
2.93240310007619 2.47006004866268
3.00371595900931 2.4794586261746
3.07623900824274 2.48828042322343
3.14998674293346 2.49651811515495
3.2249737087917 2.50416433771067
3.30121450214931 2.51121168747466
3.37872377001384 2.51765272226232
3.45751621010931 2.52347996145702
3.53760657090469 2.52868588629714
3.61900965163107 2.53326294012465
3.7017403022882 2.53720352859067
3.78581342364138 2.54050001982887
3.87124396720933 2.54314474459758
3.95804693524363 2.54512999639441
4.04623738070058 2.54644803154654
4.13583040720585 2.54709106927958
4.22684116901252 2.54705129176757
4.31928487095308 2.54632084416665
4.41317676838572 2.54489183463463
4.50853216713549 2.54275633433837
4.60536642343061 2.5399063774511
4.70369494383433 2.53633396114123
4.80353318517275 2.53203104555429
4.9048966544588 2.52698955378957
5.00780090881281 2.52120137187228
5.11226155537988 2.51465834872339
5.21829425124423 2.50735229612718
5.32591470334097 2.49927498869816
5.43513866836533 2.49041816384805
5.54598195267963 2.48077352175356
5.65846041221817 2.47033272532583
5.77258995239032 2.45908740018205
5.88838652798171 2.44702913461987
6.00586614305405 2.43414947959379
6.12504485084341 2.42043994870029
6.24593875365725 2.40589201815882
6.36856400277033 2.39049712680422
6.49293679831953 2.37424667608075
6.61907338919776 2.35713203004163
6.74699007294712 2.33914451535365
6.87670319565122 2.32027542130708
7.00822915182694 2.30051599983093
7.14158438431563 2.27985746551368
7.27678538417383 2.25829099562948
7.41384869056358 2.23580773016994
7.55279089064243 2.21239877188142
7.69362861945313 2.18805518630778
7.83637855981316 2.16276800183867
7.98105744220408 2.13652820976316
8.12768204466081 2.10932676432875
8.27626919266081 2.08115458280552
8.42683575901325 2.05200254555548
8.57939866374828 2.02186149610689
8.73397487400629 1.99072224123349
8.89058140392733 1.95857555103838
9.04923531454062 1.92541215904264
9.20995371365432 1.89122276227825
9.37275375574537 1.85599802138542
9.53765264184968 1.81972856071528
9.70466761945251 1.78240496843067
9.87381598237914 1.74401779662157
10.0451150706858 1.70455756141415
10.218582270551 1.6640147430879
10.3942350141672 1.62237978619532
10.5720907796325 1.57964309968459
10.7521670908435 1.53579505702533
10.9344815173874 1.4908259963371
11.1190516744356 1.44472622052055
11.305895222637 1.39748599739108
11.4950298680122 1.34909555981474
11.6864733618473 1.29954510584638
11.8802435005894 1.24882479886972
12.0763581257414 1.19692476773935
12.2748351237581 1.14383510692439
12.475692425942 1.08954587665366
12.6789480083401 1.03404710306241
12.8846198916412 0.977328778340208
13.0927261410734 0.919380860880013
13.3032848663021 0.860193275428283
13.5163142213286 0.79975591323597
13.7318324043894 0.738058632210297
13.9498576578557 0.675091257067173
14.1704082681332 0.610843579481196
14.3935025655631 0.545305358250525
14.619158924323 0.478466319434014
14.8473957623284 0.410316156515902
15.078231541135 0.34084453055733
15.311684765841 0.270041070350477
15.5477739849906 0.197895372572685
15.7865177904774 0.124397001940427
16.0279348174486 0.0495354913630948
16.2720437442095 -0.0266996579035386
16.518863292129 -0.104318976104206
16.7684122255447 -0.18333302483142
17.0207093516698 -0.263752396873265
17.275773520499 -0.345587716061846
17.5336236247162 -0.428849637122159
17.794278599602 -0.513548845521765
18.057757422942 -0.599696057321218
18.3240791149353 -0.687302019025168
18.5932627381037 -0.776377507434344
18.8653273972015 -0.866933329498373
19.1402922391257 -0.958980322169566
19.4181764528265 -1.05252935225758
19.6989992692186 -1.14759131628509
19.9827799610927 -1.24417714034447
20.2695378430278 -1.34229777995554
20.5592922713036 -1.44196421992437
20.852062643814 -1.54318747420315
21.1478683999802 -1.64597858575127
21.446729020665 -1.75034862639741
21.7486640280873 -1.85630869670298
22.053692985737 -1.96386992582658
22.3618354982908 -2.0730434713897
22.6731112115276 -2.18384051934372
22.9875398122454 -2.29627228383802
23.3051410281777 -2.41035000708942
23.6259346279112 -2.52608495925277
23.9499404208034 -2.64348843829294
24.2771782569008 -2.76257176985791
24.6076680268576 -2.88334630715329
24.9414296618547 -3.00582343081791
25.2784831335194 -3.13001454880093
25.6188484538454 -3.25593109624007
};
\addplot [black,->]
table {%
0 -2
0 3
};
\addplot [black,->]
table {%
-0.5 0
25 0
};
\draw (axis cs:24,0) node[
scale=1.2,
  anchor=south
]{$\z$};
\draw (axis cs:16,0) node[
scale=1.2,
  anchor=north
]{$\z_*$};
\draw (axis cs:0,2.75) node[
scale= 1.2,
  anchor=base west
]{$z_5-z_0$};
\end{groupplot}

\end{tikzpicture}
